Liftings of Nichols algebras of diagonal type III. Cartan type $G_2$

We complete the classification of Hopf algebras whose infinitesimal braiding is a principal Yetter-Drinfeld realization of a braided vector space of Cartan type $G_2$ over a cosemisimple Hopf algebra. We develop a general formula for a class of liftings in which the quantum Serre relations hold. We give a detailed explanation of the procedure for finding the relations, based on the recent work of Andruskiewitsch, Angiono and Rossi Bertone.

==> (inline-0) <==
\begin{align*}
a_{11112}&=\lambda_{1}(1-g_{11112}); \qquad  [a_{12},a_2]_c=\lambda_{2}(1-g_{122});\\ 
a_1^7&=\mu_1(1-g_1^7), \qquad   a_2^7=\mu_2(1-g_2^7);\\ 
a_{12}^7&=\mu_{12}(1-g_{12}^7) - \mu_2(21q+35q^2+7q^3-7q^4-35q^5-21q^6)a_{1}^7g_{2}^7 \\ &
  \, - (-q+2q^2+5q^3+4q^4+2q^5+2q^6)\lambda_{2}^3\lambda_{1}g_{1}^7g_{2}^7  \\ &
  \, - (2q^2+2q^4+2q^5+q^6)\lambda_{2}^3\lambda_{1}g_{1}^3g_{2}^6  \\ &
  \, -  (-q-q^2+2q^4-2q^5+2q^6)\lambda_{2}^2\lambda_{1}a_{2}a_{12}g_{1}^2g_{2}^4 \\ &
  \, -  (2q-3q^2-q^3-6q^4-4q^5-2q^6)\lambda_{2}\lambda_{1}a_{2}^2a_{12}^2g_{1}g_{2}^2  \\ &
  \, -  (4q+2q^2+2q^3-2q^4-2q^5-4q^6)\lambda_{2}^3\lambda_{1}g_{1}^2g_{2}^4  \\ &
  \, -  (2q+8q^2+11q^3+11q^4+8q^5+2q^6)\lambda_{2}^2\lambda_{1}a_{2}a_{12}g_{1}g_{2}^2 \\ &
  \, -  (-3q-6q^2-7q^3-4q^4-2q^5+q^6)\lambda_{2}^3\lambda_{1}g_{1}g_{2}^2;  \\ 
  a_{112}^7&=\mu_{112}(1-g_{112}^7)\\ &
  \, - (-70q+14q^2+42q^3-42q^4-14q^5+70q^6)\mu_{12} a_{1}^7g_{1}^7g_{2}^7\\ &
  \, - (-245q-833q^2-1323q^3-1323q^4-833q^5-245q^6)\mu_2 a_{1}^{14}g_{2}^7\\ &
  \, - (11q+87q^2+95q^3+28q^4+12q^5+26q^6)\lambda_{2}^2\lambda_{1}^3g_{1}^{14}g_{2}^7  \\ &
  \, - (84q+112q^2+84q^3-91q^5-91q^6)\lambda_{2}^3\lambda_{1}a_{1}^7g_{1}^7g_{2}^7  \\ &
  \, - (-2q-72q^2-49q^3+25q^4-4q^5-45q^6)\lambda_{2}^2\lambda_{1}^3g_{1}^{10}g_{2}^6  \\ &
  \, - (-21q+7q^2+35q^3+63q^4+91q^5+70q^6)\lambda_{2}^3\lambda_{1}a_{1}^7g_{1}^3g_{2}^6  \\ &
  \, - (-7q^2+14q^3+35q^4+14q^5-7q^6)\lambda_{2}^2\lambda_{1}^2a_{112}a_{1}^2g_{1}^6g_{2}^5  \\ &
  \, - (11q+8q^2-9q^3-5q^4+6q^5+3q^6)\lambda_{2}^2\lambda_{1}^2a_{1112}a_{1}g_{1}^6g_{2}^5  \\ &
  \, - 7q(-7-14q-17q^2-12q^3-2q^4+3q^5)\lambda_{2}^2\lambda_{1}a_{12}a_{112}a_{1}^5g_{1}^2g_{2}^4  \\ &
  \, - (-14q-21q^2+21q^4+14q^5)\lambda_{2}^2\lambda_{1}a_{112}^2a_{1}^4g_{1}^2g_{2}^4  \\ &
  \, - (35q+49q^2+35q^3-35q^5-35q^6)\lambda_{2}^2\lambda_{1}a_{\beta}a_{1}^5g_{1}^2g_{2}^4  \\ &
  \, - (52q+153q^2+177q^3+166q^4+155q^5+74q^6)\lambda_{2}^2\lambda_{1}^3g_{1}^6g_{2}^5  \\ &
  \, - (14q+35q^2+49q^3+35q^4+14q^5)\lambda_{2}^2\lambda_{1}a_{112}a_{1112}a_{1}^3g_{1}^2g_{2}^4  \\ &
  \, - (19q+17q^2+8q^3+13q^4+11q^5-5q^6)\lambda_{2}\lambda_{1}^2a_{12}a_{112}^2g_{1}^5g_{2}^3  \\ &
  \, - (7q-28q^3-35q^4-28q^5-14q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{1}^4g_{1}^2g_{2}^4  \\ &
  \, - (49q+42q^2-14q^3-77q^4-98q^5-63q^6)\lambda_{2}^2\lambda_{1}a_{1112}^2a_{1}^2g_{1}^2g_{2}^4  \\ &
  \, - (-14q-23q^2-13q^3-5q^4-6q^5-2q^6)\lambda_{2}\lambda_{1}^2a_{\beta}a_{112}g_{1}^5g_{2}^3  \\ &
  \, - (-14q-21q^2-28q^3-21q^4-14q^5)\lambda_{2}^2\lambda_{1}^2a_{12}a_{1}^3g_{1}^2g_{2}^4  \\ &
  \, - (-16q-11q^2+8q^3+6q^4-3q^5+2q^6)\lambda_{2}\lambda_{1}^3a_{2}a_{12}g_{1}^5g_{2}^3  \\ &
  \, - (-42q-63q^2-56q^3-21q^4+14q^5+21q^6)\lambda_{2}^2\lambda_{1}^2a_{112}a_{1}^2g_{1}^2g_{2}^4  \\ &
  \, - (-2q-36q^2-67q^3-60q^4-36q^5-16q^6)\lambda_{2}^2\lambda_{1}^3g_{1}^5g_{2}^3  \\ &
  \, - (-63q-77q^2-35q^3+28q^4+63q^5+49q^6)\lambda_{2}^2\lambda_{1}^2a_{1112}a_{1}g_{1}^2g_{2}^4  \\ &
  \, - (-7q+14q^3+21q^4+21q^5+14q^6)\lambda_{2}\lambda_{1}a_{12}a_{112}^2a_{1112}a_{1}g_{1}g_{2}^2  \\ &
  \, - (-7q^2-7q^3)\lambda_{2}\lambda_{1}a_{112}^3a_{1112}g_{1}g_{2}^2  \\ &
  \, - (5q-4q^2-20q^3-29q^4-24q^5-12q^6)\lambda_{2}\lambda_{1}a_{\beta}a_{112}a_{1112}a_{1}g_{122}  \\ &
  \, - (12q+17q^2+8q^3-8q^4-17q^5-12q^6)\lambda_{2}\lambda_{1}a_{12}a_{112}a_{1112}^2g_{1}g_{2}^2  \\ &
  \, - (-7q-7q^2)\lambda_{2}\lambda_{1}^2a_{12}^2a_{112}a_{1}g_{1}g_{2}^2  \\ &
  \, - (-7q-21q^2-28q^3-28q^4-14q^5)\lambda_{2}\lambda_{1}^2a_{2}a_{112}^2a_{1}g_{1}g_{2}^2  \\ &
  \, - (-7q-21q^2-28q^3-21q^4-7q^5)\lambda_{2}\lambda_{1}^2a_{2}a_{12}a_{1112}a_{1}g_{1}g_{2}^2  \\ &
  \, - (63q+35q^2-35q^3-126q^4-175q^5-112q^6)\lambda_{2}^2\lambda_{1}^3g_{1}^2g_{2}^4  \\ &
  \, - (-3q+9q^3+17q^4+17q^5+9q^6)\lambda_{2}\lambda_{1}a_{\beta}a_{1112}^2g_{1}g_{2}^2  \\ &
  \, - (-7q-14q^2-7q^3+7q^5+7q^6)\lambda_{2}\lambda_{1}^2a_{12}a_{112}^2g_{1}g_{2}^2  \\ &
  \, - (-13q-26q^2-32q^3-31q^4-16q^5-q^6)\lambda_{2}\lambda_{1}^2a_{12}a_{\beta}a_{1}g_{1}g_{2}^2  \\ &
  \, - (7q+14q^2+14q^3+14q^4+7q^5)\lambda_{2}\lambda_{1}^2a_{12}^2a_{1112}g_{1}g_{2}^2  \\ &
  \, - (14q+21q^2+21q^3+7q^4-7q^6)\lambda_{2}\lambda_{1}^2a_{2}a_{112}a_{1112}g_{1}g_{2}^2  \\ &
  \, - (28q+21q^2-21q^3-63q^4-70q^5-42q^6)\lambda_{2}\lambda_{1}^3a_{2}^2a_{1}g_{1}g_{2}^2  \\ &
  \, - (52q+83q^2+65q^3+12q^4-34q^5-38q^6)\lambda_{2}^2\lambda_{1}^2a_{1112}a_{1}g_{1}g_{2}^2  \\ &
  \, - (-10q-13q^2-9q^3-5q^4+6q^5+10q^6)\lambda_{2}\lambda_{1}^2a_{\beta}a_{112}g_{1}g_{2}^2  \\ &
  \, - (42q+70q^2+56q^3+35q^4+21q^5)\lambda_{2}\lambda_{1}^3a_{2}a_{12}g_{1}g_{2}^2  \\ &
  \, - (8q+9q^2+3q^3+4q^4+5q^5-q^6)\lambda_{1}^2a_{12}^3a_{\beta}  \\ &
  \, - (-7q^3-14q^4-7q^5)\lambda_{1}^3a_{2}^2a_{12}^2  \\ &
  \, - (-122q-167q^2-121q^3-33q^4+48q^5+73q^6)\lambda_{2}^2\lambda_{1}^3g_{1}g_{2}^2  \\ &
  \, - (5q+8q^2+9q^3+8q^4+5q^5)\lambda_{1}^2a_{2}a_{\beta}^2  \\ &
  \, - (2q+4q^2+13q^3+22q^4+17q^5+5q^6)\lambda_{2}\lambda_{1}^3a_{2}a_{12};\\ 
 a_{1112}^7&=\mu_{1112}(1-g_{1112}^7)\\ &
 \, - (21q-63q^2+105q^3-105q^4+63q^5-21q^6)\mu_{112} a_{1}^7g_{1}^{14}g_{2}^7 \\ &
 \, - (2499q+3969q^2+735q^3+735q^4+3969q^5+2499q^6)\mu_{12}a_{1}^{14}g_{1}^7g_{2}^7 \\ &
 \, - (343q+343q^2-343q^3+343q^4-343q^5-343q^6)\mu_2a_{1}^{21}g_{2}^7 \\ &
 \, - (-2q+17q^2+15q^3+13q^4+32q^5+30q^6)\lambda_{2}\lambda_{1}^5g_{1}^{21}g_{2}^7 \\ &
 \, - (315q+336q^2+210q^3+84q^4+546q^5+273q^6)\lambda_{2}^2\lambda_{1}^3a_{1}^7g_{1}^{14}g_{2}^7 \\ &
 \, - (441q+196q^2-49q^3+392q^4+490q^5-98q^6)\lambda_{2}^3\lambda_{1}a_{1}^{14}g_{1}^7g_{2}^7 \\ &
 \, - (18q+15q^2-2q^3+9q^4+20q^5+3q^6)\lambda_{2}\lambda_{1}^5g_{1}^{17}g_{2}^6 \\ &
 \, - (-28q-42q^2-7q^3-7q^4-42q^5-28q^6)\lambda_{2}\lambda_{1}^4a_{1112}a_{1}g_{1}^{13}g_{2}^5 \\ &
 \, - (4q-20q^2-16q^3+2q^4-8q^5-18q^6)\lambda_{2}\lambda_{1}^5g_{1}^{13}g_{2}^5 \\ &
 \, - (7q+14q^2-28q^3-21q^4+35q^5+42q^6)\lambda_{2}^2\lambda_{1}^3a_{1}^7g_{1}^6g_{2}^5 \\ &
 \, - (7q-35q^2-28q^3+7q^4-14q^5-35q^6)\lambda_{2}\lambda_{1}^3a_{1112}^2a_{1}^2g_{1}^9g_{2}^4 \\ &
 \, - (28q+70q^2+28q^3+49q^5+49q^6)\lambda_{2}\lambda_{1}^4a_{1112}a_{1}g_{1}^9g_{2}^4 \\ &
 \, - (-49q^4-98q^5-49q^6)\lambda_{2}^2\lambda_{1}^2a_{1112}a_{1}^8g_{1}^2g_{2}^4 \\ &
 \, - (-28q-28q^2-7q^4-28q^5-7q^6)\lambda_{2}\lambda_{1}^2a_{1112}^3a_{1}^3g_{1}^5g_{2}^3 \\ &
 \, - (-24q-20q^2+12q^3+16q^4-8q^5-4q^6)\lambda_{2}\lambda_{1}^5g_{1}^9g_{2}^4 \\ &
 \, - (28q+56q^2+84q^3+112q^4+91q^5+21q^6)\lambda_{2}^2\lambda_{1}^3a_{1}^7g_{1}^2g_{2}^4 \\ &
 \, - 7q(4+8q+5q^2+3q^3+5q^4+3q^5)\lambda_{2}\lambda_{1}^3a_{1112}^2a_{1}^2g_{1}^5g_{2}^3 \\ &
 \, - (-14q^2-7q^3+7q^4+14q^5)\lambda_{2}\lambda_{1}a_{1112}^4a_{1}^4g_{1}g_{2}^2 \\ &
 \, - (-21q^2-21q^3-7q^4-21q^5-21q^6)\lambda_{2}\lambda_{1}^4a_{1112}a_{1}g_{1}^5g_{2}^3 \\ &
 \, - (21q+35q^2+21q^3-14q^5-14q^6)\lambda_{2}\lambda_{1}^2a_{1112}^3a_{1}^3g_{1}g_{2}^2 \\ &
 \, - (16q+32q^2+20q^3-20q^4-32q^5-16q^6)\lambda_{2}\lambda_{1}^5g_{1}^5g_{2}^3 \\ &
 \, - 7q(-4-7q-6q^2-2q^3+2q^4+3q^5)\lambda_{2}\lambda_{1}^3a_{1112}^2a_{1}^2g_{1}g_{2}^2 \\ &
 \, - (28q+49q^2+49q^3+28q^4-14q^6)\lambda_{2}\lambda_{1}^4a_{1112}a_{1}g_{1}g_{2}^2 \\ &
 \, - (-12q-24q^2-29q^3-20q^4-4q^5+5q^6)\lambda_{2}\lambda_{1}^5g_{1}g_{2}^2; \\ 
a_\beta^7 &=\mu_\beta(1-g_\beta^7) \\ & 
 - [(-11564q-19698q^2-18130q^3-7840q^4+2597q^5+6615q^6)\lambda_{2}^7\mu_{1}^2 \\ &
 + (7350q+9751q^2+6909q^3-98q^4-6419q^5-6174q^6)\lambda_{2}^6\lambda_{1}^2\mu_{1}\\ &
 + (-2107q-5166q^2-6258q^3-4914q^4-1988q^5-490q^6)\lambda_{2}^5\lambda_{1}^4\\ &
 + (21609q+67228q^2+103243q^3+105644q^4+67228q^5+24010q^6)\lambda_{2}^3\lambda_{1}\mu_{2}\mu_{1}^2\\ &
 + (1862q-392q^2-1274q^3+1960q^4+3136q^5+196q^6)\lambda_{2}^3\lambda_{1}\mu_{12}\mu_{1}\\ &
 + (-189q-126q^2-7q^3-224q^4+56q^5-294q^6)\lambda_{2}^3\lambda_{1}\mu_{112}\\ &
 + (21609q+36015q^2+60025q^3+60025q^4+36015q^5+21609q^6)\mu_{2}^2\mu_{1}^3\\ &
 + (-1029q-1029q^2+1029q^3-1029q^4+1029q^5+1029q^6)\mu_{2}\mu_{12}\mu_{1}^2\\ &
 + (2499q+3969q^2+735q^3+735q^4+3969q^5+2499q^6)\mu_{12}^2\mu_{1}\\ &
 + (21q+35q^2+7q^3-7q^4-35q^5-21q^6)\mu_{2}\mu_{1112}\\ &
 + (-21q+63q^2-105q^3+105q^4-63q^5+21q^6)\mu_{12}\mu_{112}]g_{1}^{21}g_{2}^{14}\\ & 
 - [(2891q-4851q^2-16023q^3-23765q^4-20874q^5-10437q^6)\lambda_{2}^6\lambda_{1}\mu_{1}\\ &
 + (-1337q+70q^2+987q^3+2933q^4+3164q^5+1533q^6)\lambda_{2}^5\lambda_{1}^3\\ &
 + (43218q+55223q^2+43218q^3-28812q^5-28812q^6)\lambda_{2}^3\mu_{2}\mu_{1}^2\\ &
 + (686q^2+1372q^3+1372q^4+1372q^5)\lambda_{2}^3\mu_{12}\mu_{1}\\ &
 + (-490q+147q^2-490q^3-294q^5-294q^6)\lambda_{2}^3\mu_{112}]a_{112}a_{1}^2g_{1}^{17}g_{2}^{13} \\ & 
 - [(-2303q+5390q^2+18081q^3+25627q^4+22687q^5+11466q^6)\lambda_{2}^6\lambda_{1}\mu_{1}\\ &
 + (3507q+3500q^2-273q^3-5026q^4-7042q^5-4956q^6)\lambda_{2}^5\lambda_{1}^3\\ &
 + (-81634q-134456q^2-115248q^3-40817q^4+33614q^5+52822q^6)\lambda_{2}^3\mu_{2}\mu_{1}^2\\ &
 + (-1372q^2-2744q^3-3430q^4-2744q^5-1372q^6)\lambda_{2}^3\mu_{12}\mu_{1}\\ &
 + (-182q-70q^2-154q^3-91q^4-28q^5-112q^6)\lambda_{2}^3\mu_{112}]a_{1112}a_{1}g_{1}^{17}g_{2}^{13} \\ & 
 - [(-1715q-6860q^2-13034q^3-13720q^4-10290q^5-3773q^6)\lambda_{2}^6\mu_{1}\\ &
 + (833q+490q^2-196q^3-931q^4-1274q^5-686q^6)\lambda_{2}^5\lambda_{1}^2]a_{112}^2a_{1}^4g_{1}^{13}g_{2}^{12} \\ & 
 - [(-980q-60319q^2-132055q^3-165571q^4-129605q^5-52724q^6)\lambda_{2}^6\lambda_{1}^2\mu_{1}\\ &
 + (903q+11942q^2+30037q^3+33327q^4+14441q^5+7448q^6)\lambda_{2}^5\lambda_{1}^4\\ &
 + (117649q+14406q^2-264110q^3-521017q^4-509012q^5-319333q^6)\lambda_{2}^3\lambda_{1}\mu_{2}\mu_{1}^2\\ &
 + (4998q+16856q^2+11564q^3+8330q^4+6468q^5+3234q^6)\lambda_{2}^3\lambda_{1}\mu_{12}\mu_{1}\\ &
 + (2709q+1442q^2+854q^3+2807q^4-392q^5+3409q^6)\lambda_{2}^3\lambda_{1}\mu_{112}]g_{1}^{17}g_{2}^{13} \\ & 
 - [(4263q+2009q^2-5047q^3-11417q^4-12642q^5-7350q^6)\lambda_{2}^6\mu_{1}\\ &
 + (532q+574q^2+567q^3+168q^4-182q^5-238q^6)\lambda_{2}^5\lambda_{1}^2]a_{112}a_{1112}a_{1}^3g_{1}^{13}g_{2}^{12} \\ & 
 - [(-1372q-15435q^2-29841q^3-34643q^4-26068q^5-10290q^6)\lambda_{2}^6\lambda_{1}\mu_{1}\\ &
 + (1764q+2303q^2+98q^3-1617q^4-1372q^5-833q^6)\lambda_{2}^5\lambda_{1}^3]a_{2}a_{1}^4g_{1}^{13}g_{2}^{12} \\ & 
 - [(-5537q-7056q^2-3528q^3+2303q^4+6321q^5+5096q^6)\lambda_{2}^6\mu_{1}\\ &
 + (-434q-511q^2-280q^3+161q^4+420q^5+301q^6)\lambda_{2}^5\lambda_{1}^2]a_{1112}^2a_{1}^2g_{1}^{13}g_{2}^{12} 
\\ &  - (-490q+343q^2+1078q^3+2009q^4+1715q^5+833q^6)\lambda_{2}^5\lambda_{1}a_{112}^3a_{1}^6g_{1}^9g_{2}^{11} 
\\ &  - [(120050q+271313q^2+335111q^3+267883q^4+117306q^5-2744q^6)\lambda_{2}^6\lambda_{1}\mu_{1}\\ &
 + (2646q+17003q^2+30184q^3+34251q^4+26117q^5+11123q^6)\lambda_{2}^5\lambda_{1}^3]a_{12}a_{1}^3g_{1}^{13}g_{2}^{12} 
\\ &  - [(539q+98q^2-882q^3-1274q^4-1323q^5-931q^6)\lambda_{2}^5\lambda_{1}^2\mu_{1}\\ &
 + (378q+616q^2-42q^3-147q^4+574q^5+483q^6)\lambda_{2}^4\lambda_{1}^4]a_{2}a_{12}g_{1}^{16}g_{2}^{11} 
\\ &  - [(23128q+39396q^2+36260q^3+15680q^4-5194q^5-13230q^6)\lambda_{2}^7\mu_{1}^2\\ &
 + (-7350q-9751q^2-6909q^3+98q^4+6419q^5+6174q^6)\lambda_{2}^6\lambda_{1}^2\mu_{1}\\ &
 + (-43218q-134456q^2-206486q^3-211288q^4-134456q^5-48020q^6)\lambda_{2}^3\lambda_{1}\mu_{2}\mu_{1}^2\\ &
 + (-1862q+392q^2+1274q^3-1960q^4-3136q^5-196q^6)\lambda_{2}^3\lambda_{1}\mu_{12}\mu_{1}\\ &
 + (-64827q-108045q^2-180075q^3-180075q^4-108045q^5-64827q^6)\mu_{2}^2\mu_{1}^3\\ &
 + (2058q+2058q^2-2058q^3+2058q^4-2058q^5-2058q^6)\mu_{2}\mu_{12}\mu_{1}^2\\ &
 + (-2499q-3969q^2-735q^3-735q^4-3969q^5-2499q^6)\mu_{12}^2\mu_{1}]g_{1}^{14}g_{2}^{14} 
\\ &  - [(-6811q-12152q^2-6419q^3+1813q^4+10143q^5+8967q^6)\lambda_{2}^6\lambda_{1}\mu_{1}\\ &
 + (-5425q-9009q^2-5656q^3-658q^4+1085q^5+1190q^6)\lambda_{2}^5\lambda_{1}^3]a_{112}a_{1}^2g_{1}^{13}g_{2}^{12} 
\\ &  - (539q+1813q^2+2891q^3+2891q^4+1911q^5+588q^6)\lambda_{2}^5\lambda_{1}a_{112}^2a_{1112}a_{1}^5g_{1}^9g_{2}^{11} 
\\ &  - (16758q+26705q^2+22001q^3+5096q^4-9212q^5-12299q^6)\lambda_{2}^5\lambda_{1}^2a_{12}^2a_{1}^6g_{1}^9g_{2}^{11} 
\\ &  - (-2695q-1421q^2+2989q^3+6272q^4+5880q^5+3381q^6)\lambda_{2}^5\lambda_{1}^2a_{2}a_{112}a_{1}^6g_{1}^9g_{2}^{11} 
\\ &  - [(1029q+4459q^2+7595q^3+7938q^4+5586q^5+2205q^6)\lambda_{2}^6\lambda_{1}^2\mu_{1}\\ &
 + (-7q+364q^2+868q^3+385q^4-483q^5-392q^6)\lambda_{2}^5\lambda_{1}^4]g_{1}^{16}g_{2}^{11} 
\\ &  - [(68208q+165718q^2+219471q^3+187964q^4+95550q^5+11858q^6)\lambda_{2}^6\lambda_{1}\mu_{1}\\ & 
 + (6307q+11270q^2+13153q^3+9387q^4+4802q^5+651q^6)\lambda_{2}^5\lambda_{1}^3]a_{1112}a_{1}g_{1}^{13}g_{2}^{12} 
\\ &  - (-49q-294q^2-539q^3-686q^4-490q^5-245q^6)\lambda_{2}^5\lambda_{1}a_{112}a_{1112}^2a_{1}^4g_{1}^9g_{2}^{11} 
\\ &  - [(-490q-490q^2+294q^4+735q^5+294q^6)\lambda_{2}^5\mu_{1}\\ & 
 + (-98q+105q^2+21q^3+42q^4+70q^5-42q^6)\lambda_{2}^4\lambda_{1}^2]a_{112}^4a_{1}g_{1}^{12}g_{2}^{10} 
\\ &  -49q(-547-1056q-1206q^2-843q^3-246q^4+111q^5)\lambda_{2}^5\lambda_{1}^2a_{12}a_{112}a_{1}^5g_{1}^9g_{2}^{11} 
%\\ &  - (-26803q-51744q^2-59094q^3-41307q^4-12054q^5+5439q^6)\lambda_{2}^5\lambda_{1}^2a_{12}a_{112}a_{1}^5g_{1}^9g_{2}^{11} 
\\ &  - [(-5145q-9604q^2-9947q^3-6517q^4-1372q^5+1372q^6)\lambda_{2}^5\lambda_{1}\mu_{1}\\ & 
 + (392q+343q^2-735q^3-392q^4+833q^5+637q^6)\lambda_{2}^4\lambda_{1}^3]a_{12}^3a_{1}^2g_{1}^{12}g_{2}^{10} 
\\ &  - (-343q-245q^2+931q^3+1960q^4+1470q^5+686q^6)\lambda_{2}^5\lambda_{1}^2a_{2}a_{1112}a_{1}^5g_{1}^9g_{2}^{11} 
\\ &  - [(686q+1715q^2+2744q^3+2744q^4+1715q^5+686q^6)\lambda_{2}^5\lambda_{1}\mu_{1}\\ & 
 + (-196q-49q^2+49q^3+147q^5+294q^6)\lambda_{2}^4\lambda_{1}^3]a_{2}a_{12}a_{112}a_{1}^2g_{1}^{12}g_{2}^{10} 
\\ &  - (91q+133q^2+175q^3+168q^4+63q^5+56q^6)\lambda_{2}^5\lambda_{1}a_{1112}^3a_{1}^3g_{1}^9g_{2}^{11} 
\\ &  - [(-2891q+4851q^2+16023q^3+23765q^4+20874q^5+10437q^6)\lambda_{2}^6\lambda_{1}\mu_{1}\\ & 
 + (-86436q-110446q^2-86436q^3+57624q^5+57624q^6)\lambda_{2}^3\mu_{2}\mu_{1}^2\\ & 
 + (-686q^2-1372q^3-1372q^4-1372q^5)\lambda_{2}^3\mu_{12}\mu_{1}]a_{112}a_{1}^2g_{1}^{10}g_{2}^{13} 
\\ &  - (-4557q^2-9751q^3-9359q^4-10584q^5-882q^6)\lambda_{2}^5\lambda_{1}^2a_{112}^2a_{1}^4g_{1}^9g_{2}^{11} 
\\ &  - [(1421q+392q^2-1764q^3-4067q^4-4165q^5-2450q^6)\lambda_{2}^5\mu_{1}\\ & 
 + (-28q-63q^2-147q^3-126q^4-91q^5-84q^6)\lambda_{2}^4\lambda_{1}^2]a_{112}^3a_{1112}g_{1}^{12}g_{2}^{10} 
\\ &  - (-2107q-9163q^2-14455q^3-15778q^4-9457q^5-2646q^6)\lambda_{2}^5\lambda_{1}^2a_{\beta}a_{1}^5g_{1}^9g_{2}^{11} 
\\ &  - (7350q+15484q^2+19110q^3+14798q^4+6125q^5-98q^6)\lambda_{2}^5\lambda_{1}^2a_{12}a_{1112}a_{1}^4g_{1}^9g_{2}^{11} 
\\ &  - [(5439q+7350q^2+5390q^3+588q^4-3969q^5-3136q^6)\lambda_{2}^5\lambda_{1}\mu_{1}\\ & 
 + (70q-329q^2-1148q^3-1848q^4-2233q^5-1225q^6)\lambda_{2}^4\lambda_{1}^3]a_{12}^2a_{112}a_{1}g_{1}^{12}g_{2}^{10} 
\\ &  - (-98q-294q^2-392q^3-539q^4-882q^5-539q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^4a_{1}^5g_{1}^8g_{2}^9 
\\ &  - [(-1029q-1176q^2-2499q^3-1911q^4-1470q^5-490q^6)\lambda_{2}^5\lambda_{1}\mu_{1}\\ & 
 + (532q+483q^2+441q^3+553q^4+672q^5+210q^6)\lambda_{2}^4\lambda_{1}^3]a_{2}a_{112}^2a_{1}g_{1}^{12}g_{2}^{10} 
\\ &  - [(3234q+2695q^2-588q^3-4557q^4-5782q^5-3577q^6)\lambda_{2}^5\lambda_{1}\mu_{1}\\ & 
 + (224q-70q^2-350q^4-973q^5-840q^6)\lambda_{2}^4\lambda_{1}^3]a_{2}a_{\beta}a_{1}^2g_{1}^{12}g_{2}^{10} 
\\ &  - [(1225q+2548q^2+3283q^3+2744q^4+1274q^5+245q^6)\lambda_{2}^5\lambda_{1}\mu_{1}\\ & 
 + (119q+175q^2+119q^3-182q^5-329q^6)\lambda_{2}^4\lambda_{1}^3]a_{2}a_{12}a_{1112}a_{1}g_{1}^{12}g_{2}^{10} 
\\ &  - [(-229467q-292971q^2-180712q^3+30331q^4+207956q^5+159936q^6)\lambda_{2}^6\lambda_{1}^2\mu_{1}\\ & 
 + (-33229q-43694q^2-39921q^3-10941q^4+31031q^5+31584q^6)\lambda_{2}^5\lambda_{1}^4\\ & 
 + (4459q+3430q^2-1715q^3-3430q^4-6860q^5-1715q^6)\lambda_{2}^2\lambda_{1}^3\mu_{2}\mu_{1}\\ & 
 + (483q-504q^2-315q^3+462q^4+14q^5-679q^6)\lambda_{2}^2\lambda_{1}^3\mu_{12}]g_{1}^{13}g_{2}^{12} 
\\ &  - [(2303q-5390q^2-18081q^3-25627q^4-22687q^5-11466q^6)\lambda_{2}^6\lambda_{1}\mu_{1}\\ & 
 + (163268q+268912q^2+230496q^3+81634q^4-67228q^5-105644q^6)\lambda_{2}^3\mu_{2}\mu_{1}^2\\ & 
 + (1372q^2+2744q^3+3430q^4+2744q^5+1372q^6)\lambda_{2}^3\mu_{12}\mu_{1}]a_{1112}a_{1}g_{1}^{10}g_{2}^{13} 
\\ &  - [(-4998q-9310q^2-9849q^3-6272q^4-980q^5+1568q^6)\lambda_{2}^6\lambda_{1}\mu_{1}\\ & 
 + (175q-287q^2-798q^3-1113q^4-1134q^5-714q^6)\lambda_{2}^5\lambda_{1}^3]a_{112}a_{1}^2g_{1}^{12}g_{2}^{10} 
\\ &  - (868q+3059q^2+3143q^3+1953q^4+126q^5+161q^6)\lambda_{2}^5\lambda_{1}^2a_{112}a_{1112}a_{1}^3g_{1}^9g_{2}^{11} 
\\ &  - (2352q+1470q^2-1715q^3-4900q^4-5782q^5-3430q^6)\lambda_{2}^5a_{112}^2a_{1112}^2a_{1}^6g_{1}^5g_{2}^{10} 
\\ &  - [(-39543q-65023q^2-51352q^3-15288q^4+21609q^5+28175q^6)\lambda_{2}^5\lambda_{1}\mu_{1}\\ & 
 + (126q+2758q^2+6342q^3+6972q^4+6083q^5+2611q^6)\lambda_{2}^4\lambda_{1}^3]a_{12}a_{112}^2g_{1}^{12}g_{2}^{10} 
\\ &  - [(-6762q-18032q^2-25921q^3-23569q^4-13720q^5-2891q^6)\lambda_{2}^5\lambda_{1}\mu_{1}\\ & 
 + (-994q-1792q^2-1435q^3-434q^4+63q^5+378q^6)\lambda_{2}^4\lambda_{1}^3]a_{12}a_{\beta}a_{1}g_{1}^{12}g_{2}^{10} 
\\ &  - [(-43316q-69727q^2-59682q^3-19698q^4+18669q^5+27979q^6)\lambda_{2}^5\lambda_{1}\mu_{1}\\ & 
 + (-847q-784q^2-203q^3+602q^4+896q^5+581q^6)\lambda_{2}^4\lambda_{1}^3]a_{12}^2a_{1112}g_{1}^{12}g_{2}^{10} 
\\ &  - (245q+539q^2+98q^3+882q^4+1078q^5+588q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^3a_{112}a_{1}^4g_{1}^8g_{2}^9 
\\ &  - (25137q+29694q^2+22540q^3+2303q^4-16170q^5-12642q^6)\lambda_{2}^5\lambda_{1}^3a_{2}a_{1}^4g_{1}^9g_{2}^{11} 
\\ &  - [(6664q+6125q^2-1323q^3-9898q^4-13132q^5-9016q^6)\lambda_{2}^5\lambda_{1}\mu_{1}\\ & 
 + (-392q-35q^2+175q^3-217q^4-441q^5+175q^6)\lambda_{2}^4\lambda_{1}^3]a_{2}a_{112}a_{1112}g_{1}^{12}g_{2}^{10} 
\\ &  - (245q+98q^2-196q^4-147q^5)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}a_{112}^2a_{1}^4g_{1}^8g_{2}^9 
\\ &  - (490q+637q^2+245q^3-49q^4-147q^5-147q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}a_{\beta}a_{1}^5g_{1}^8g_{2}^9 
\\ &  - [(32781q+32977q^2-1813q^3-46207q^4-62475q^5-45129q^6)\lambda_{2}^5\lambda_{1}^2\mu_{1}\\ & 
 + (-490q-1274q^2-5929q^3-9751q^4-8673q^5-3822q^6)\lambda_{2}^4\lambda_{1}^4]a_{2}^2a_{1}g_{1}^{12}g_{2}^{10} 
\\ &  - (588q+637q^2-784q^4-1176q^5-980q^6)\lambda_{2}^4\lambda_{1}^3a_{2}^3a_{1}^5g_{1}^8g_{2}^9 
\\ &  - [(-6272q-9800q^2-7987q^3-2352q^4+3185q^5+4018q^6)\lambda_{2}^6\lambda_{1}\mu_{1}\\ & 
 + (-420q-154q^2+525q^3+1295q^4+1442q^5+987q^6)\lambda_{2}^5\lambda_{1}^3]a_{1112}a_{1}g_{1}^{12}g_{2}^{10} 
\\ &  - (5173q+16534q^2+23842q^3+21805q^4+13510q^5+2926q^6)\lambda_{2}^5\lambda_{1}^2a_{1112}^2a_{1}^2g_{1}^9g_{2}^{11} 
\\ &  - (-1372q-2793q^2-3381q^3-2401q^4-931q^5+245q^6)\lambda_{2}^5a_{112}a_{1112}^3a_{1}^5g_{1}^5g_{2}^{10} 
\\ &  - (1715q+6860q^2+13034q^3+13720q^4+10290q^5+3773q^6)\lambda_{2}^6\mu_{1}a_{112}^2a_{1}^4g_{1}^6g_{2}^{12} 
\\ &  - (4410q+8085q^2+2695q^3-4263q^4-8330q^5-8428q^6)\lambda_{2}^5\lambda_{1}a_{112}^3a_{1}^6g_{1}^5g_{2}^{10} 
\\ &  - (-133q-70q^2-154q^3-42q^4-28q^5-14q^6)\lambda_{2}^4\lambda_{1}a_{112}^4a_{1112}a_{1}^2g_{1}^8g_{2}^9 
\\ &  - [(8330q+11319q^2+8330q^3-686q^4-5929q^5-6615q^6)\lambda_{2}^5\lambda_{1}\mu_{1}\\ & 
 + (1603q+2891q^2+1652q^3+833q^4+1974q^5+1239q^6)\lambda_{2}^4\lambda_{1}^3]a_{\beta}a_{112}g_{1}^{12}g_{2}^{10} 
\\ &  - [(28161q+73864q^2+102172q^3+93975q^4+53340q^5+13538q^6)\lambda_{2}^5\lambda_{1}^3\\ & 
 + (1715q^2+5145q^3+5488q^4+5145q^5+1715q^6)\lambda_{2}^2\lambda_{1}^2\mu_{2}\mu_{1}\\ & 
 + (-196q-147q^2-49q^3-98q^4-147q^5-49q^6)\lambda_{2}^2\lambda_{1}^2\mu_{12}]a_{12}a_{1}^3g_{1}^9g_{2}^{11} 
\\ &  + 49q(793+207q-1351q^2-2648q^3-2780q^4-1578q^5)\lambda_{2}^5\lambda_{1}a_{12}a_{112}a_{1112}a_{1}^6g_{1}^5g_{2}^{10} 
%\\ &  - (-38857q-10143q^2+66199q^3+129752q^4+136220q^5+77322q^6)\lambda_{2}^5\lambda_{1}a_{12}a_{112}a_{1112}a_{1}^6g_{1}^5g_{2}^{10} 
\\ &  - (-1225q-2107q^2-2744q^3-2254q^4-1176q^5-98q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^2a_{112}^2a_{1}^3g_{1}^8g_{2}^9 
\\ &  - (-1029q-1764q^2-2009q^3-980q^4-245q^5-196q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^2a_{\beta}a_{1}^4g_{1}^8g_{2}^9 
\\ &  - (49q-245q^2-245q^3-98q^4-147q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^3a_{1112}a_{1}^3g_{1}^8g_{2}^9 
\\ &  - [(294q-147q^2-294q^3-490q^4-392q^5)\lambda_{2}^4\lambda_{1}\mu_{1}\\ & 
 + (-273q-70q^2+119q^3-196q^4-182q^5+161q^6)\lambda_{2}^3\lambda_{1}^3]a_{12}^4a_{112}g_{1}^{11}g_{2}^8 
\\ &  - (3626q+3136q^2-931q^3-5635q^4-7350q^5-4851q^6)\lambda_{2}^5\lambda_{1}a_{2}a_{1112}^2a_{1}^6g_{1}^5g_{2}^{10} 
\\ &  - (245q+441q^2+735q^3+343q^4+196q^5-245q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{112}^3a_{1}^3g_{1}^8g_{2}^9 
\\ &  - (-441q-588q^2+49q^3+490q^4+294q^5+343q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{\beta}a_{112}a_{1}^4g_{1}^8g_{2}^9 
\\ &  - [(21217q-24451q^2-102165q^3-157535q^4-142002q^5-74235q^6)\lambda_{2}^5\lambda_{1}^2\mu_{1}\\ & 
 + (-6615q-16464q^2-15575q^3-10605q^4-8848q^5-4662q^6)\lambda_{2}^4\lambda_{1}^4]a_{2}a_{12}g_{1}^{12}g_{2}^{10} 
\\ &  - (49q^2+147q^3+147q^4+245q^5+49q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}a_{112}a_{1112}a_{1}^3g_{1}^8g_{2}^9 
\\ &  - (1274q-196q^2-1274q^3-294q^4+1225q^5+294q^6)\lambda_{2}^4\lambda_{1}^3a_{2}^2a_{12}a_{1}^4g_{1}^8g_{2}^9 
\\ &  - [(980q+60319q^2+132055q^3+165571q^4+129605q^5+52724q^6)\lambda_{2}^6\lambda_{1}^2\mu_{1}\\ & 
 + 4802q(-49-6*q+110*q^2+217*q^3+212*q^4+133*q^5)\lambda_{2}^3\lambda_{1}\mu_{2}\mu_{1}^2\\ &
% + (-235298q-28812q^2+528220q^3+1042034q^4+1018024q^5+638666q^6)\lambda_{2}^3\lambda_{1}\mu_{2}\mu_{1}^2\\ & 
 + (-4998q-16856q^2-11564q^3-8330q^4-6468q^5-3234q^6)\lambda_{2}^3\lambda_{1}\mu_{12}\mu_{1}]g_{1}^{10}g_{2}^{13} 
\\ &  - (441q+686q^2+441q^3-392q^5-392q^6)\lambda_{2}^5a_{1112}^4a_{1}^4g_{1}^5g_{2}^{10} 
\\ &  - [(-8008q+8764q^2+28903q^3+46578q^4+42679q^5+22155q^6)\lambda_{2}^5\lambda_{1}^3\\ & 
 + (18865q+16121q^2+27783q^3+15435q^4+7889q^5+5145q^6)\lambda_{2}^2\lambda_{1}^2\mu_{2}\mu_{1}\\ & 
 + (-343q-441q^2+49q^3-245q^4+49q^5-441q^6)\lambda_{2}^2\lambda_{1}^2\mu_{12}]a_{112}a_{1}^2g_{1}^9g_{2}^{11} 
\\ &  + (4263q+2009q^2-5047q^3-11417q^4-12642q^5-7350q^6)\lambda_{2}^6\mu_{1}a_{112}a_{1112}a_{1}^3g_{1}^6g_{2}^{12} 
\\ &  - (686q^2+1274q^3+1372q^4+980q^5+245q^6)\lambda_{2}^5\lambda_{1}^2a_{112}^2a_{1}^4g_{1}^8g_{2}^9 
\\ &  - 49(112q+456q^2+735q^3+738q^4+507q^5+140q^6)\lambda_{2}^5\lambda_{1}a_{112}^2a_{1112}a_{1}^5g_{1}^5g_{2}^{10} 
%\\ &  - (5488q+22344q^2+36015q^3+36162q^4+24843q^5+6860q^6)\lambda_{2}^5\lambda_{1}a_{112}^2a_{1112}a_{1}^5g_{1}^5g_{2}^{10} 
\\ &  - (-245q-182q^2-56q^3+182q^4+287q^5+161q^6)\lambda_{2}^4\lambda_{1}a_{112}^3a_{1112}^2a_{1}g_{1}^8g_{2}^9 
\\ &  - (343q+392q^3+294q^4+294q^5+392q^6)\lambda_{2}^4a_{112}^6a_{1}^5g_{1}^4g_{2}^8 
\\ &  - (-686q+49q^2+1666q^3+2646q^4+2499q^5+1372q^6)\lambda_{2}^5\lambda_{1}^2a_{\beta}a_{1}^5g_{1}^8g_{2}^9 
\\ &  + (12495q+15582q^2+6174q^3-8036q^4-16856q^5-13475q^6)\lambda_{2}^5\lambda_{1}a_{\beta}a_{1112}a_{1}^6g_{1}^5g_{2}^{10} 
%\\ &  - (-12495q-15582q^2-6174q^3+8036q^4+16856q^5+13475q^6)\lambda_{2}^5\lambda_{1}a_{\beta}a_{1112}a_{1}^6g_{1}^5g_{2}^{10} 
\\ &  + 49(540q+1355q^2+1822q^3+1586q^4+840q^5+122q^6)\lambda_{2}^5\lambda_{1}a_{12}a_{1112}^2a_{1}^5g_{1}^5g_{2}^{10} 
%\\ &  - (-26460q-66395q^2-89278q^3-77714q^4-41160q^5-5978q^6)\lambda_{2}^5\lambda_{1}a_{12}a_{1112}^2a_{1}^5g_{1}^5g_{2}^{10} 
\\ &  - (2548q+5831q^2+6076q^3+4165q^4+882q^5-1323q^6)\lambda_{2}^4\lambda_{1}^2a_{12}a_{112}^3a_{1}^2g_{1}^8g_{2}^9 
\\ &  - (-833q-1372q^2-637q^3+588q^4+1176q^5+1029q^6)\lambda_{2}^4\lambda_{1}^2a_{12}a_{\beta}a_{112}a_{1}^3g_{1}^8g_{2}^9 
\\ &  + 49(1067q-804q^2-3976q^3-6395q^4-5849q^5-3139q^6)\lambda_{2}^5\lambda_{1}^2a_{12}^2a_{1}^6g_{1}^5g_{2}^{10} 
%\\ &  - (-52283q+39396q^2+194824q^3+313355q^4+286601q^5+153811q^6)\lambda_{2}^5\lambda_{1}^2a_{12}^2a_{1}^6g_{1}^5g_{2}^{10} 
\\ &  - (189q-259q^2-119q^3-175q^4-35q^5+203q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^2a_{112}a_{1112}a_{1}^2g_{1}^8g_{2}^9 
\\ &  - (294q-147q^2+49q^3-147q^4-49q^5+343q^6)\lambda_{2}^4\lambda_{1}a_{12}^3a_{112}^2a_{1}^6g_{1}^4g_{2}^8 
\\ &  - [(539q+1421q^2+1323q^3+980q^4+441q^5+98q^6)\lambda_{2}^4\lambda_{1}\mu_{1}\\ & 
 + (-259q-350q^2-35q^3-203q^4-665q^5-350q^6)\lambda_{2}^3\lambda_{1}^3]a_{12}^3a_{\beta}g_{1}^{11}g_{2}^8 
\\ &  - (-735q-1274q^2-1274q^3-735q^4+245q^6)\lambda_{2}^4\lambda_{1}a_{12}^4a_{1112}a_{1}^6g_{1}^4g_{2}^8 
\\ &  - (1372q+15435q^2+29841q^3+34643q^4+26068q^5+10290q^6)\lambda_{2}^6\lambda_{1}\mu_{1}a_{2}a_{1}^4g_{1}^6g_{2}^{12} 
\\ &  + 49(268q+1842q^2+3597q^3+3929q^4+3093q^5+1061q^6)\lambda_{2}^5\lambda_{1}^2a_{2}a_{112}a_{1}^6g_{1}^5g_{2}^{10} 
%\\ &  - (-13132q-90258q^2-176253q^3-192521q^4-151557q^5-51989q^6)\lambda_{2}^5\lambda_{1}^2a_{2}a_{112}a_{1}^6g_{1}^5g_{2}^{10} 
\\ &  - (259q+518q^2+238q^3+7q^4+119q^5-210q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{112}^2a_{1112}a_{1}^2g_{1}^8g_{2}^9 
\\ &  - (-35q+77q^2-56q^3-189q^4-322q^5-161q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{\beta}a_{1112}a_{1}^3g_{1}^8g_{2}^9 
\\ &  - (280q+805q^2+1036q^3+1071q^4+567q^5+161q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}a_{1112}^2a_{1}^2g_{1}^8g_{2}^9 
\\ &  - (-441q+294q^3+784q^4+784q^5+294q^6)\lambda_{2}^4\lambda_{1}a_{2}a_{12}a_{112}^3a_{1}^6g_{1}^4g_{2}^8 
\\ &  - [(245q+98q^2-49q^3-490q^4-490q^5-343q^6)\lambda_{2}^4\lambda_{1}\mu_{1}\\ & 
 + (119q-105q^2-168q^3+42q^4+49q^5-133q^6)\lambda_{2}^3\lambda_{1}^3]a_{2}a_{12}a_{\beta}a_{112}g_{1}^{11}g_{2}^8 
\\ &  - (588q+1764q^2+7105q^3+9702q^4+7987q^5+4410q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{12}^2a_{1}^3g_{1}^8g_{2}^9 
\\ &  - (-931q-4263q^2-9408q^3-9947q^4-8526q^5-3283q^6)\lambda_{2}^4\lambda_{1}^3a_{2}^2a_{112}a_{1}^3g_{1}^8g_{2}^9 
\\ &  - [(-539q-1617q^2-1519q^3-1274q^4-539q^5)\lambda_{2}^4\lambda_{1}^2\mu_{1}\\ & 
 + (476q+294q^2-105q^3+455q^4+994q^5+336q^6)\lambda_{2}^3\lambda_{1}^4]a_{2}^2a_{12}^2g_{1}^{11}g_{2}^8 
\\ &  - [(490q+245q^2-735q^3-1078q^4-1470q^5-539q^6)\lambda_{2}^4\lambda_{1}^2\mu_{1}\\ & 
 + (-119q-203q^2-154q^3-119q^4-147q^5+7q^6)\lambda_{2}^3\lambda_{1}^4]a_{2}^3a_{112}g_{1}^{11}g_{2}^8 
\\ &  - [(243383q+397194q^2+335454q^3+117600q^4-105840q^5-155330q^6)\lambda_{2}^6\lambda_{1}^2\mu_{1}\\ & 
 + (14406q+10731q^2-11417q^3-29267q^4-30548q^5-17703q^6)\lambda_{2}^5\lambda_{1}^4]g_{1}^{12}g_{2}^{10} 
\\ &  - [(6391q+4963q^2-17654q^3-19656q^4-29260q^5-15148q^6)\lambda_{2}^5\lambda_{1}^3\\ & 
 + (4802q+8575q^2+23667q^3+22638q^4+19894q^5+9261q^6)\lambda_{2}^2\lambda_{1}^2\mu_{2}\mu_{1}\\ & 
 + (-98q+147q^2-49q^3-196q^4+392q^5+147q^6)\lambda_{2}^2\lambda_{1}^2\mu_{12}]a_{1112}a_{1}g_{1}^9g_{2}^{11} 
\\ &  - (5537q+7056q^2+3528q^3-2303q^4-6321q^5-5096q^6)\lambda_{2}^6\mu_{1}a_{1112}^2a_{1}^2g_{1}^6g_{2}^{12} 
\\ &  - (-280q-609q^2-938q^3-826q^4-567q^5-112q^6)\lambda_{2}^5\lambda_{1}^2a_{112}a_{1112}a_{1}^3g_{1}^8g_{2}^9 
\\ &  - 49(315q+584q^2+644q^3+399q^4+85q^5-99q^6)\lambda_{2}^5\lambda_{1}a_{112}a_{1112}^2a_{1}^4g_{1}^5g_{2}^{10} 
%\\ &  - (15435q+28616q^2+31556q^3+19551q^4+4165q^5-4851q^6)\lambda_{2}^5\lambda_{1}a_{112}a_{1112}^2a_{1}^4g_{1}^5g_{2}^{10} 
\\ &  - (-63q-252q^2-469q^3-567q^4-399q^5-210q^6)\lambda_{2}^4\lambda_{1}a_{112}^2a_{1112}^3g_{1}^8g_{2}^9 
\\ &  - (-2828q-2597q^2-5726q^3-5257q^4-3444q^5-3423q^6)\lambda_{2}^4\lambda_{1}^2a_{112}^4a_{1}g_{1}^8g_{2}^9 
\\ &  - (427q-553q^2-1470q^3-2471q^4-1449q^5-609q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}a_{112}^2a_{1}^2g_{1}^8g_{2}^9 
\\ &  - (-616q-784q^2-357q^3+812q^4+1204q^5+623q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}^2a_{1}^3g_{1}^8g_{2}^9 
\\ &  + 343(350q+791q^2+977q^3+781q^4+342q^5-8q^6)\lambda_{2}^6\lambda_{1}\mu_{1}a_{12}a_{1}^3g_{1}^6g_{2}^{12} 
%\\ &  - (-120050q-271313q^2-335111q^3-267883q^4-117306q^5+2744q^6)\lambda_{2}^6\lambda_{1}\mu_{1}a_{12}a_{1}^3g_{1}^6g_{2}^{12} 
\\ &  + 49(1669q+4621q^2+6549q^3+6422q^4+3677q^5+1142q^6)\lambda_{2}^5\lambda_{1}^2a_{12}a_{112}a_{1}^5g_{1}^5g_{2}^{10} 
%\\ &  - (-81781q-226429q^2-320901q^3-314678q^4-180173q^5-55958q^6)\lambda_{2}^5\lambda_{1}^2a_{12}a_{112}a_{1}^5g_{1}^5g_{2}^{10} 
\\ &  - (1239q+4025q^2+6055q^3+5222q^4+3241q^5+308q^6)\lambda_{2}^4\lambda_{1}^2a_{12}a_{112}^2a_{1112}a_{1}g_{1}^8g_{2}^9 
\\ &  - (168q-532q^2-483q^3-469q^4-196q^5+238q^6)\lambda_{2}^4\lambda_{1}^2a_{12}a_{\beta}a_{1112}a_{1}^2g_{1}^8g_{2}^9 
\\ &  - (3213q+7504q^2+8659q^3+6776q^4+2639q^5-518q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^2a_{1112}^2a_{1}g_{1}^8g_{2}^9 
\\ &  - (3234q+882q^2-2793q^3-7350q^4-7595q^5-4214q^6)\lambda_{2}^4\lambda_{1}a_{12}^2a_{112}^3a_{1}^5g_{1}^4g_{2}^8 
\\ &  - (2646q+4557q^2+4459q^3+1862q^4-196q^5-1323q^6)\lambda_{2}^4\lambda_{1}a_{12}^2a_{\beta}a_{112}a_{1}^6g_{1}^4g_{2}^8 
\\ &  - (1127q+1764q^2-784q^3-3332q^4-5635q^5-4067q^6)\lambda_{2}^4\lambda_{1}^3a_{12}^3a_{1}^2g_{1}^8g_{2}^9 
\\ &  - (1813q+3724q^2+3969q^3+2499q^4+294q^5-980q^6)\lambda_{2}^4\lambda_{1}a_{12}^3a_{112}a_{1112}a_{1}^5g_{1}^4g_{2}^8 
\\ &  - (-98q-49q^2-49q^3-49q^4-49q^5-49q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^4a_{112}^2a_{1}^2g_{1}^7g_{2}^7 
\\ &  - (-49q-98q^2-49q^3-49q^4-147q^5-49q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^4a_{\beta}a_{1}^3g_{1}^7g_{2}^7 
\\ &  - (-7546q-11711q^2-11123q^3-6370q^4-147q^5+3430q^6)\lambda_{2}^5\lambda_{1}^3a_{2}a_{1}^4g_{1}^8g_{2}^9 
\\ &  + 49(280q+198q^2-350q^3-801q^4-898q^5-564q^6)\lambda_{2}^5\lambda_{1}^2a_{2}a_{1112}a_{1}^5g_{1}^5g_{2}^{10}
%\\ &  - (-13720q-9702q^2+17150q^3+39249q^4+44002q^5+27636q^6)\lambda_{2}^5\lambda_{1}^2a_{2}a_{1112}a_{1}^5g_{1}^5g_{2}^{10} 
\\ &  - (-469q-868q^2-462q^3+700q^4+1442q^5+1176q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{112}a_{1112}^2a_{1}g_{1}^8g_{2}^9 
\\ &  - (588q+147q^2-147q^3-49q^4-588q^5+392q^6)\lambda_{2}^4\lambda_{1}a_{2}a_{112}^4a_{1}^5g_{1}^4g_{2}^8 
\\ &  - (-245q-392q^2-2058q^3-2450q^4-2254q^5-1519q^6)\lambda_{2}^4\lambda_{1}a_{2}a_{\beta}a_{112}^2a_{1}^6g_{1}^4g_{2}^8 
\\ &  - [(-392q-441q^2+490q^4+686q^5+343q^6)\lambda_{2}^4\lambda_{1}\mu_{1}\\ & 
 + (28q+49q^2+98q^3+147q^4+56q^5-35q^6)\lambda_{2}^3\lambda_{1}^3]a_{2}a_{\beta}^2g_{1}^{11}g_{2}^8 
\\ &  - (-539q-98q^2+882q^3+1274q^4+1323q^5+931q^6)\lambda_{2}^5\lambda_{1}^2\mu_{1}a_{2}a_{12}g_{1}^9g_{2}^{11} 
\\ &  - (-7280q-13286q^2-10815q^3-749q^4+6475q^5+7574q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{12}a_{112}a_{1}^2g_{1}^8g_{2}^9 
\\ &  - (-588q-735q^2-1176q^3-882q^4-490q^5-245q^6)\lambda_{2}^4\lambda_{1}a_{2}a_{12}a_{112}^2a_{1112}a_{1}^5g_{1}^4g_{2}^8 
\\ &  - (-539q-1323q^2-1862q^3-1666q^4-931q^5-196q^6)\lambda_{2}^4\lambda_{1}a_{2}a_{12}a_{\beta}a_{1112}a_{1}^6g_{1}^4g_{2}^8 
\\ &  - (2352q+9702q^2+9359q^3+8183q^4+1715q^5-1470q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}^3a_{1}^6g_{1}^4g_{2}^8 
\\ &  - (196q+1568q^2-392q^3+98q^4-1862q^5-294q^6)\lambda_{2}^4\lambda_{1}^3a_{2}^2a_{1112}a_{1}^2g_{1}^8g_{2}^9 
\\ &  - (-1862q-5243q^2-8085q^3-7301q^4-4606q^5-343q^6)\lambda_{2}^4\lambda_{1}^2a_{2}^2a_{12}a_{112}a_{1}^6g_{1}^4g_{2}^8 
\\ &  - (-1519q-3528q^2-4312q^3-3528q^4-1519q^5)\lambda_{2}^4\lambda_{1}^2a_{2}^3a_{1112}a_{1}^6g_{1}^4g_{2}^8 
\\ &  - [(-11564q-19698q^2-18130q^3-7840q^4+2597q^5+6615q^6)\lambda_{2}^7\mu_{1}^2\\ & 
 + (21609q+67228q^2+103243q^3+105644q^4+67228q^5+24010q^6)\lambda_{2}^3\lambda_{1}\mu_{2}\mu_{1}^2\\ & 
 + (64827q+108045q^2+180075q^3+180075q^4+108045q^5+64827q^6)\mu_{2}^2\mu_{1}^3\\ & 
 + (-1029q-1029q^2+1029q^3-1029q^4+1029q^5+1029q^6)\mu_{2}\mu_{12}\mu_{1}^2]g_{1}^7g_{2}^{14} 
\\ &  - (-1995q-3626q^2-3423q^3-1827q^4+231q^5+1036q^6)\lambda_{2}^5\lambda_{1}^2a_{1112}^2a_{1}^2g_{1}^8g_{2}^9 
\\ &  - (16562q+30772q^2+32144q^3+19110q^4+2303q^5-6615q^6)\lambda_{2}^5\lambda_{1}a_{1112}^3a_{1}^3g_{1}^5g_{2}^{10} 
\\ &  - (6811q+12152q^2+6419q^3-1813q^4-10143q^5-8967q^6)\lambda_{2}^6\lambda_{1}\mu_{1}a_{112}a_{1}^2g_{1}^6g_{2}^{12} 
\\ &  - (-57330q-46942q^2-38514q^3-8771q^4+30527q^5+637q^6)\lambda_{2}^5\lambda_{1}^2a_{112}^2a_{1}^4g_{1}^5g_{2}^{10} 
\\ &  - (-490q-2646q^2-4361q^3-4557q^4-3185q^5-882q^6)\lambda_{2}^5\lambda_{1}a_{112}^3a_{1}^6g_{1}^4g_{2}^8 
\\ &  - (-1750q-3171q^2-3654q^3-2884q^4-1722q^5-392q^6)\lambda_{2}^4\lambda_{1}^2a_{112}^3a_{1112}g_{1}^8g_{2}^9 
\\ &  - (49q+294q^2+441q^3+441q^4+294q^5+49q^6)\lambda_{2}^4a_{112}^4a_{1112}^2a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (392q-28665q^2-62083q^3-74186q^4-59584q^5-24696q^6)\lambda_{2}^5\lambda_{1}^2a_{\beta}a_{1}^5g_{1}^5g_{2}^{10} 
\\ &  - [(1274q^2+2499q^3+3136q^4+2401q^5+980q^6)\lambda_{2}^5\lambda_{1}\mu_{1}\\ & 
 + (91q+343q^2+259q^3+7q^4-21q^5+56q^6)\lambda_{2}^4\lambda_{1}^3]a_{\beta}a_{112}g_{1}^{11}g_{2}^8 
\\ &  - (-672q-1323q^2-1673q^3-2226q^4-1624q^5-861q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}a_{112}a_{1112}a_{1}g_{1}^8g_{2}^9 
\\ &  - (-23198q-37429q^2-31668q^3-11599q^4+9548q^5+14084q^6)\lambda_{2}^5\lambda_{1}^3a_{12}a_{1}^3g_{1}^8g_{2}^9 
\\ &  + 49(85q-1627q^2-3358q^3-4115q^4-3244q^5-1236q^6)\lambda_{2}^5\lambda_{1}^2a_{12}a_{1112}a_{1}^4g_{1}^5g_{2}^{10}
%\\ &  - (-4165q+79723q^2+164542q^3+201635q^4+158956q^5+60564q^6)\lambda_{2}^5\lambda_{1}^2a_{12}a_{1112}a_{1}^4g_{1}^5g_{2}^{10} 
\\ &  - (5089q+11879q^2+15078q^3+11942q^4+5411q^5-154q^6)\lambda_{2}^4\lambda_{1}^2a_{12}a_{112}a_{1112}^2g_{1}^8g_{2}^9 
\\ &  - (245q-1176q^2-1078q^3-3577q^4-1715q^5-1960q^6)\lambda_{2}^4\lambda_{1}a_{12}a_{112}^4a_{1}^4g_{1}^4g_{2}^8 
\\ &  + (5145q+10976q^2+12691q^3+7644q^4+2548q^5-2646q^6)\lambda_{2}^4\lambda_{1}a_{12}a_{\beta}a_{112}^2a_{1}^5g_{1}^4g_{2}^8 
\\ &  - (2401q+5292q^2+6566q^3+5292q^4+2303q^5+98q^6)\lambda_{2}^4\lambda_{1}a_{12}a_{\beta}^2a_{1}^6g_{1}^4g_{2}^8 
\\ &  - (5271q+18312q^2+24570q^3+26593q^4+13650q^5+4606q^6)\lambda_{2}^4\lambda_{1}^3a_{12}^2a_{112}a_{1}g_{1}^8g_{2}^9 
\\ &  - (49q-2646q^2-4655q^3-6321q^4-4508q^5-2156q^6)\lambda_{2}^4\lambda_{1}a_{12}^2a_{112}^2a_{1112}a_{1}^4g_{1}^4g_{2}^8 
\\ &  - (1176q+3626q^2+5831q^3+5684q^4+3675q^5+1274q^6)\lambda_{2}^4\lambda_{1}a_{12}^2a_{\beta}a_{1112}a_{1}^5g_{1}^4g_{2}^8 
\\ &  - (392q+833q^2+686q^3+343q^4-147q^5-392q^6)\lambda_{2}^4\lambda_{1}a_{12}^3a_{1112}^2a_{1}^4g_{1}^4g_{2}^8 
\\ &  - (196q+245q^2+294q^3+441q^4+245q^5+147q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^3a_{112}^3a_{1}g_{1}^7g_{2}^7 
\\ &  - (-84q-364q^2-399q^3-189q^4+168q^5+182q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^3a_{\beta}a_{112}a_{1}^2g_{1}^7g_{2}^7 
\\ &  - (3038q+7987q^2+28371q^3+32683q^4+29792q^5+15778q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^4a_{1}^5g_{1}^4g_{2}^8 
\\ &  - (119q-56q^2+14q^3-14q^4+105q^5-21q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^4a_{112}a_{1112}a_{1}g_{1}^7g_{2}^7 
\\ &  - (182q+252q^2+14q^3-336q^4-357q^5-196q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{1112}^3g_{1}^8g_{2}^9 
\\ &  - (-6916q-11844q^2-14931q^3-5789q^4-1470q^5+3122q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{112}^2a_{1}g_{1}^8g_{2}^9 
\\ &  - (196q+882q^2+1470q^3+1813q^4+1225q^5+588q^6)\lambda_{2}^4\lambda_{1}a_{2}a_{112}^3a_{1112}a_{1}^4g_{1}^4g_{2}^8 
\\ &  - (-2156q+21q^2+5796q^3+6349q^4+5110q^5+5215q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{\beta}a_{1}^2g_{1}^8g_{2}^9 
\\ &  + (147q-833q^2-1862q^3-2499q^4-2107q^5-1078q^6)\lambda_{2}^4\lambda_{1}a_{2}a_{\beta}a_{112}a_{1112}a_{1}^5g_{1}^4g_{2}^8 
\\ &  - [(2744q+6223q^2+7889q^3+6566q^4+3136q^5+539q^6)\lambda_{2}^5\lambda_{1}^2\mu_{1}\\ &
 + (420q+133q^2-252q^3-1351q^4-2212q^5-1442q^6)\lambda_{2}^4\lambda_{1}^4]a_{2}a_{12}g_{1}^{11}g_{2}^8 
\\ &  - (-1477q+910q^2+3584q^3+4291q^4+5922q^5+4263q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{12}a_{1112}a_{1}g_{1}^8g_{2}^9 
\\ &  - (245q+539q^2+784q^3+686q^4+392q^5+98q^6)\lambda_{2}^4\lambda_{1}a_{2}a_{12}a_{112}a_{1112}^2a_{1}^4g_{1}^4g_{2}^8 
\\ &  - (-7q+84q^2-21q^3+119q^4-84q^5+105q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{112}^4a_{1}g_{1}^7g_{2}^7 
\\ &  + 49q^3\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{\beta}a_{112}^2a_{1}^2g_{1}^7g_{2}^7 
\\ &  - (-7q-63q^2-119q^3-126q^4-35q^5+7q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{\beta}^2a_{1}^3g_{1}^7g_{2}^7 
\\ &  - 49(108q-65q^2-600q^3-885q^4-882q^5-483q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}^2a_{112}a_{1}^5g_{1}^4g_{2}^8 
%\\ &  - (5292q-3185q^2-29400q^3-43365q^4-43218q^5-23667q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}^2a_{112}a_{1}^5g_{1}^4g_{2}^8 
\\ &  - (-2352q-3136q^2-392q^3+98q^4-2254q^5-1911q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^4a_{1}^2g_{1}^7g_{2}^7 
\\ &  - (5733q+13622q^2+2352q^3-10290q^4-16121q^5-17591q^6)\lambda_{2}^4\lambda_{1}^2a_{2}^2a_{112}^2a_{1}^5g_{1}^4g_{2}^8 
\\ &  - (-1323q+1029q^2+4851q^3+6909q^4+7056q^5+3430q^6)\lambda_{2}^4\lambda_{1}^2a_{2}^2a_{\beta}a_{1}^6g_{1}^4g_{2}^8 
\\ &  - (3528q+5635q^2+4753q^3+1029q^4-2303q^5-3038q^6)\lambda_{2}^4\lambda_{1}^2a_{2}^2a_{12}a_{1112}a_{1}^5g_{1}^4g_{2}^8 
\\ &  - (245q+784q^2+1029q^3+735q^4+294q^5)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}^2a_{112}a_{1}^2g_{1}^7g_{2}^7 
\\ &  - (-49q-98q^2-49q^3-98q^4-49q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^3a_{112}^2a_{1}^2g_{1}^7g_{2}^7 
\\ &  - (-98q^3-98q^4-147q^5-98q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^3a_{\beta}a_{1}^3g_{1}^7g_{2}^7 
\\ &  - [(-1029q-4459q^2-7595q^3-7938q^4-5586q^5-2205q^6)\lambda_{2}^6\lambda_{1}^2\mu_{1}\\ &
 + (56567q+134421q^2+229047q^3+217497q^4+128429q^5+48517q^6)\lambda_{2}^5\lambda_{1}^4\\ &
 + (-74431q-109417q^2-148519q^3-202713q^4-88151q^5-110103q^6)\lambda_{2}^2\lambda_{1}^3\mu_{2}\mu_{1}\\ &
 + (-3731q-847q^2-2765q^3-469q^4-4543q^5-3325q^6)\lambda_{2}^2\lambda_{1}^3\mu_{12}]g_{1}^9g_{2}^{11} 
\\ &  + 49(1392q+3382q^2+4479q^3+3836q^4+1950q^5+242q^6)\lambda_{2}^6\lambda_{1}\mu_{1}a_{1112}a_{1}g_{1}^6g_{2}^{12} 
%\\ &  - (-68208q-165718q^2-219471q^3-187964q^4-95550q^5-11858q^6)\lambda_{2}^6\lambda_{1}\mu_{1}a_{1112}a_{1}g_{1}^6g_{2}^{12} 
\\ &  - (-6230q-18739q^2-29736q^3-32459q^4-20685q^5-6860q^6)\lambda_{2}^5\lambda_{1}^3a_{112}a_{1}^2g_{1}^8g_{2}^9 
\\ &  - 7q(3765+11611q+17665q^2+15704q^3+10215q^4+1520q^5)\lambda_{2}^5\lambda_{1}^2\\
& \hspace*{8cm} a_{112}a_{1112}a_{1}^3g_{1}^5g_{2}^{10} 
%\\ &  - (26355q+81277q^2+123655q^3+109928q^4+71505q^5+10640q^6)\lambda_{2}^5\lambda_{1}^2a_{112}a_{1112}a_{1}^3g_{1}^5g_{2}^{10} 
\\ &  - (2107q+2989q^2+2597q^3+931q^4-833q^5-931q^6)\lambda_{2}^5\lambda_{1}a_{112}^2a_{1112}a_{1}^5g_{1}^4g_{2}^8 
\\ &  - (791q+1141q^2+1099q^3+616q^4-112q^5-154q^6)\lambda_{2}^4a_{112}^3a_{1112}^3a_{1}^2g_{1}^4g_{2}^8 
\\ &  - (490q+490q^2-294q^4-735q^5-294q^6)\lambda_{2}^5\mu_{1}a_{112}^4a_{1}g_{1}^5g_{2}^{10} 
\\ &  - (-2744q-735q^2-4606q^3-2548q^4-2989q^5-2107q^6)\lambda_{2}^4\lambda_{1}a_{112}^5a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (3528q+5978q^2+5586q^3+2597q^4-735q^5-1862q^6)\lambda_{2}^5\lambda_{1}a_{\beta}a_{1112}a_{1}^6g_{1}^4g_{2}^8 
\\ &  - (161q+2149q^2+3962q^3+4347q^4+3094q^5+1232q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}a_{1112}^2g_{1}^8g_{2}^9 
\\ &  - (245q-735q^2-931q^3-2450q^4-1029q^5-1176q^6)\lambda_{2}^4\lambda_{1}a_{\beta}a_{112}^3a_{1}^4g_{1}^4g_{2}^8 
\\ &  - (294q+735q^2+784q^3+49q^4-392q^5-686q^6)\lambda_{2}^4\lambda_{1}a_{\beta}^2a_{112}a_{1}^5g_{1}^4g_{2}^8 
\\ &  - [(13160q+8162q^2-2471q^3-20475q^4-26565q^5-15323q^6)\lambda_{2}^4\lambda_{1}^3\\ &
 + (3087q+4459q^2+5488q^3+5145q^4+1715q^5+1715q^6)\lambda_{2}\lambda_{1}^2\mu_{2}\mu_{1}\\ &
 + (147q+147q^2+98q^3+49q^4+245q^5+147q^6)\lambda_{2}\lambda_{1}^2\mu_{12}]a_{12}a_{112}^2g_{1}^8g_{2}^9 
\\ &  - (6370q+8036q^2+5194q^3-735q^4-5439q^5-4361q^6)\lambda_{2}^4\lambda_{1}a_{12}a_{112}^3a_{1112}a_{1}^3g_{1}^4g_{2}^8 
\\ &  - [(-11641q-4221q^2+14476q^3+29120q^4+31535q^5+19180q^6)\lambda_{2}^4\lambda_{1}^3\\ &
 + (-1715q-2401q^2-3773q^3-2401q^4-1372q^5-343q^6)\lambda_{2}\lambda_{1}^2\mu_{2}\mu_{1}\\ &
 + (-147q-245q^2-49q^3-49q^4-294q^5-147q^6)\lambda_{2}\lambda_{1}^2\mu_{12}]a_{12}a_{\beta}a_{1}g_{1}^8g_{2}^9 
\\ &  + (2254q+4459q^2+4214q^3+2646q^4-98q^5-1029q^6)\lambda_{2}^4\lambda_{1}a_{12}a_{\beta}a_{112}a_{1112}a_{1}^4g_{1}^4g_{2}^8 
\\ &  - (-56644q-58898q^2-196q^3+70168q^4+103635q^5+72275q^6)\lambda_{2}^5\lambda_{1}^2a_{12}^2a_{1}^6g_{1}^4g_{2}^8 
\\ &  - (-2506q-4977q^2-826q^3-665q^4+2044q^5+2128q^6)\lambda_{2}^4\lambda_{1}^3a_{12}^2a_{1112}g_{1}^8g_{2}^9 
\\ &  - (-2646q^2-7154q^3-9212q^4-7742q^5-3920q^6)\lambda_{2}^4\lambda_{1}a_{12}^2a_{112}a_{1112}^2a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (224q+938q^2+1407q^3+1484q^4+973q^5+266q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^2a_{112}^4g_{1}^7g_{2}^7 
\\ &  - (21q-147q^2-210q^3-903q^4-854q^5-700q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^2a_{\beta}a_{112}^2a_{1}g_{1}^7g_{2}^7 
\\ &  - (-63q+49q^2+42q^3+259q^4+602q^5+434q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^2a_{\beta}^2a_{1}^2g_{1}^7g_{2}^7 
\\ &  - (5145q+9604q^2+9947q^3+6517q^4+1372q^5-1372q^6)\lambda_{2}^5\lambda_{1}\mu_{1}a_{12}^3a_{1}^2g_{1}^5g_{2}^{10} 
\\ &  + (1323q+9947q^2+33516q^3+38808q^4+36162q^5+16758q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^3a_{112}a_{1}^4g_{1}^4g_{2}^8 
\\ &  - (91q+329q^2+469q^3+364q^4+455q^5+301q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^3a_{112}^2a_{1112}g_{1}^7g_{2}^7 
\\ &  - (98q+329q^2+252q^3+112q^4+203q^5+182q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^3a_{\beta}a_{1112}a_{1}g_{1}^7g_{2}^7 
\\ &  - (-14q-28q^2+56q^3+189q^4+175q^5+63q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^4a_{1112}^2g_{1}^7g_{2}^7 
\\ &  - (245q+98q^2+98q^3+245q^4+343q^6)\lambda_{2}^3\lambda_{1}a_{12}^4a_{112}^3a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (-49q-49q^2-49q^3+49q^4+147q^5-49q^6)\lambda_{2}^3\lambda_{1}a_{12}^4a_{\beta}a_{112}a_{1}^5g_{1}^3g_{2}^6 
\\ &  - (49q+1470q^2+2058q^3+3087q^4+4067q^5+2107q^6)\lambda_{2}^3\lambda_{1}^3a_{12}^5a_{1}g_{1}^7g_{2}^7 
\\ &  - (21217q+26852q^2+98q^3-4802q^4-25578q^5-13328q^6)\lambda_{2}^5\lambda_{1}^3a_{2}a_{1}^4g_{1}^5g_{2}^{10} 
\\ &  - (40131q+71295q^2+70609q^3+37877q^4-1666q^5-18963q^6)\lambda_{2}^5\lambda_{1}^2a_{2}a_{112}a_{1}^6g_{1}^4g_{2}^8 
\\ &  - (-364q+952q^2+6328q^3+5502q^4+5117q^5+3290q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{112}a_{1112}g_{1}^8g_{2}^9 
\\ &  - (784q+1421q^2+2009q^3+1666q^4+882q^5+245q^6)\lambda_{2}^4\lambda_{1}a_{2}a_{112}^2a_{1112}^2a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (-336q+161q^2-175q^3+126q^4-14q^5-56q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{112}^5g_{1}^7g_{2}^7 
\\ &  - (-539q-686q^2+49q^3+735q^4+1127q^5+882q^6)\lambda_{2}^4\lambda_{1}a_{2}a_{\beta}a_{1112}^2a_{1}^4g_{1}^4g_{2}^8 
\\ &  - (-371q-301q^2-182q^3-161q^4+105q^5-21q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{\beta}a_{112}^3a_{1}g_{1}^7g_{2}^7 
\\ &  - (-42q-147q^2-168q^3-154q^4-154q^5-21q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{\beta}^2a_{112}a_{1}^2g_{1}^7g_{2}^7 
\\ &  - (784q+1372q^2+1470q^3+833q^4+98q^5-294q^6)\lambda_{2}^4\lambda_{1}a_{2}a_{12}a_{1112}^3a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (-686q-1715q^2-2744q^3-2744q^4-1715q^5-686q^6)\lambda_{2}^5\lambda_{1}\mu_{1}a_{2}a_{12}a_{112}a_{1}^2g_{1}^5g_{2}^{10} 
\\ &  - (4312q+12152q^2+12985q^3+9261q^4+3430q^5-3038q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}a_{112}^2a_{1}^4g_{1}^4g_{2}^8 
\\ &  - (77q+49q^2+14q^3+70q^4+21q^5+112q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{112}^3a_{1112}g_{1}^7g_{2}^7 
\\ &  - q(2156+16856q+29547q^2+34496q^3+25039q^4+10584q^5)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}a_{\beta}a_{1}^5g_{1}^4g_{2}^8 
%\\ &  - (2156q+16856q^2+29547q^3+34496q^4+25039q^5+10584q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}a_{\beta}a_{1}^5g_{1}^4g_{2}^8 
\\ &  - (-84q-42q^2-21q^3-119q^4-42q^5-35q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{\beta}a_{112}a_{1112}a_{1}g_{1}^7g_{2}^7 
\\ &  + (7154q+10192q^2+6713q^3-1911q^4-7105q^5-7154q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}^2a_{1112}a_{1}^4g_{1}^4g_{2}^8 
\\ &  - (-756q-189q^2-896q^3+455q^4-7q^5-1057q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^3a_{112}a_{1}g_{1}^7g_{2}^7 
\\ &  - (98q+490q^2+1176q^3+784q^4+686q^5+539q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}^5a_{1}^5g_{1}^3g_{2}^6 
\\ &  - (2198q-22862q^2-48328q^3-60284q^4-46774q^5-14707q^6)\lambda_{2}^4\lambda_{1}^4a_{2}^2a_{1}g_{1}^8g_{2}^9 
\\ &  - q(4851+2205q-6125q^2-12593q^3-14210q^4-7742q^5)\lambda_{2}^4\lambda_{1}^2a_{2}^2a_{112}a_{1112}a_{1}^4g_{1}^4g_{2}^8 
%\\ &  - (4851q+2205q^2-6125q^3-12593q^4-14210q^5-7742q^6)\lambda_{2}^4\lambda_{1}^2a_{2}^2a_{112}a_{1112}a_{1}^4g_{1}^4g_{2}^8 
\\ &  - (-7q+182q^2-560q^3-28q^4-1015q^5+301q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}a_{112}^2a_{1}g_{1}^7g_{2}^7 
\\ &  - (371q+1526q^2+770q^3+700q^4+1512q^5+1148q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}a_{\beta}a_{1}^2g_{1}^7g_{2}^7 
\\ &  - (-189q-427q^2-322q^3-462q^4-406q^5-252q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}^2a_{1112}a_{1}g_{1}^7g_{2}^7 
\\ &  - (-7644q-12740q^2-5439q^3+343q^4+9800q^5+6762q^6)\lambda_{2}^4\lambda_{1}^3a_{2}^3a_{1}^5g_{1}^4g_{2}^8 
\\ &  - (168q-7q^2+14q^3+35q^4+7q^5+175q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^3a_{112}a_{1112}a_{1}g_{1}^7g_{2}^7 
\\ &  - (735q+1421q^2+2205q^3+1960q^4+980q^5-441q^6)\lambda_{2}^3\lambda_{1}^4a_{2}^4a_{1}^2g_{1}^7g_{2}^7 
\\ &  - [(-4557q-9261q^2-10584q^3-7546q^4-2401q^5+735q^6)\lambda_{2}^6\lambda_{1}^2\mu_{1}\\ &
 + (294q+1897q^2+3164q^3+3794q^4+3360q^5+1603q^6)\lambda_{2}^5\lambda_{1}^4]g_{1}^{11}g_{2}^8 
\\ &  - (-637q-2926q^2-5432q^3-4858q^4-5698q^5-1862q^6)\lambda_{2}^5\lambda_{1}^3a_{1112}a_{1}g_{1}^8g_{2}^9 
\\ &  - (48181q+48433q^2+21042q^3-23114q^4-53802q^5-33096q^6)\lambda_{2}^5\lambda_{1}^2a_{1112}^2a_{1}^2g_{1}^5g_{2}^{10} 
\\ &  - (43218q+55223q^2+43218q^3-28812q^5-28812q^6)\lambda_{2}^3\mu_{2}\mu_{1}^2a_{112}a_{1}^2g_{1}^3g_{2}^{13} 
\\ &  - (-1470q-2450q^2-2303q^3-1078q^4+294q^5+735q^6)\lambda_{2}^5\lambda_{1}a_{112}a_{1112}^2a_{1}^4g_{1}^4g_{2}^8 
\\ &  - (658q+1120q^2+945q^3+329q^4-287q^5-462q^6)\lambda_{2}^4a_{112}^2a_{1112}^4a_{1}g_{1}^4g_{2}^8 
\\ &  - (-1421q-392q^2+1764q^3+4067q^4+4165q^5+2450q^6)\lambda_{2}^5\mu_{1}a_{112}^3a_{1112}g_{1}^5g_{2}^{10} 
\\ &  - (70q-119q^2+70q^3-49q^4+112q^5+14q^6)\lambda_{2}^4\lambda_{1}^2a_{112}^4a_{1}g_{1}^7g_{2}^7 
\\ &  - (-889q+2877q^2+6643q^3+11634q^4+8687q^5+5593q^6)\lambda_{2}^4\lambda_{1}a_{112}^4a_{1112}a_{1}^2g_{1}^4g_{2}^8 
\\ &  - [(-8526q-20160q^2-21210q^3-12964q^4-5712q^5+217q^6)\lambda_{2}^4\lambda_{1}^3\\ &
 + (-1029q+2401q^2+1372q^3+2058q^4+686q^5-1029q^6)\lambda_{2}\lambda_{1}^2\mu_{2}\mu_{1}\\ &
 + (357q+273q^2-56q^3+252q^4+364q^5+133q^6)\lambda_{2}\lambda_{1}^2\mu_{12}]a_{\beta}a_{112}g_{1}^8g_{2}^9 
\\ &  - (63q+77q^2+91q^3+7q^4-28q^5-14q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}a_{112}^2a_{1}^2g_{1}^7g_{2}^7 
\\ &  - (-2023q-3262q^2-4697q^3-3339q^4-1687q^5-329q^6)\lambda_{2}^4\lambda_{1}a_{\beta}a_{112}^2a_{1112}a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (224q+434q^2+434q^3+224q^4-49q^5-140q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}^2a_{1}^3g_{1}^7g_{2}^7 
\\ &  - (-1484q-2723q^2-3031q^3-1673q^4-266q^5+700q^6)\lambda_{2}^4\lambda_{1}a_{\beta}^2a_{1112}a_{1}^4g_{1}^4g_{2}^8 
\\ &  + 7(11198q+21213q^2+31277q^3+21076q^4+12527q^5-1020q^6)\lambda_{2}^5\lambda_{1}^3a_{12}a_{1}^3g_{1}^5g_{2}^{10} 
%\\ &  - (-78386q-148491q^2-218939q^3-147532q^4-87689q^5+7140q^6)\lambda_{2}^5\lambda_{1}^3a_{12}a_{1}^3g_{1}^5g_{2}^{10} 
\\ &  + 49q(-668-304q+803q^2+1774q^3+1958q^4+1127q^5)\lambda_{2}^5\lambda_{1}^2a_{12}a_{112}a_{1}^5g_{1}^4g_{2}^8 
%\\ &  - (32732q+14896q^2-39347q^3-86926q^4-95942q^5-55223q^6)\lambda_{2}^5\lambda_{1}^2a_{12}a_{112}a_{1}^5g_{1}^4g_{2}^8 
\\ &  + 7q(2245+5372q+7253q^2+6208q^3+3273q^4+471q^5)\lambda_{2}^4\lambda_{1}a_{12}a_{112}^2a_{1112}^2a_{1}^2g_{1}^4g_{2}^8 
%\\ &  - (-15715q-37604q^2-50771q^3-43456q^4-22911q^5-3297q^6)\lambda_{2}^4\lambda_{1}a_{12}a_{112}^2a_{1112}^2a_{1}^2g_{1}^4g_{2}^8 
\\ &  - (-4130q-4683q^2-1267q^3+3374q^4+6104q^5+4375q^6)\lambda_{2}^4\lambda_{1}a_{12}a_{\beta}a_{1112}^2a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (952q+1904q^2+1729q^3+672q^4-189q^5-1001q^6)\lambda_{2}^3\lambda_{1}^2a_{12}a_{\beta}a_{112}^3g_{1}^7g_{2}^7 
\\ &  - (350q+266q^2-231q^3-679q^4-910q^5-560q^6)\lambda_{2}^3\lambda_{1}^2a_{12}a_{\beta}^2a_{112}a_{1}g_{1}^7g_{2}^7 
\\ &  + 49q(67+257q+426q^2+437q^3+300q^4+95q^5)\lambda_{2}^4\lambda_{1}a_{12}^2a_{1112}^3a_{1}^2g_{1}^4g_{2}^8 
%\\ &  - (-3283q-12593q^2-20874q^3-21413q^4-14700q^5-4655q^6)\lambda_{2}^4\lambda_{1}a_{12}^2a_{1112}^3a_{1}^2g_{1}^4g_{2}^8 
\\ &  - (-5439q-7350q^2-5390q^3-588q^4+3969q^5+3136q^6)\lambda_{2}^5\lambda_{1}\mu_{1}a_{12}^2a_{112}a_{1}g_{1}^5g_{2}^{10} 
\\ &  - 49q(-160-222q-112q^2+331q^3+306q^4+434q^5)\lambda_{2}^4\lambda_{1}^2a_{12}^2a_{112}^2a_{1}^3g_{1}^4g_{2}^8 
%\\ &  - (-7840q-10878q^2-5488q^3+16219q^4+14994q^5+21266q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^2a_{112}^2a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (-4949q-5880q^2-3381q^3+147q^4+490q^5+1421q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^2a_{\beta}a_{1}^4g_{1}^4g_{2}^8 
\\ &  - (-161q-420q^2-945q^3-924q^4-427q^5-112q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^2a_{\beta}a_{112}a_{1112}g_{1}^7g_{2}^7 
\\ &  - (1225q+637q^2-588q^3-686q^4-147q^5-294q^6)\lambda_{2}^4\lambda_{1}^3a_{12}^3a_{1}^2g_{1}^7g_{2}^7 
\\ &  - (2401q-1666q^2-2450q^3-3577q^4-3528q^5+784q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^3a_{1112}a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (392q+98q^2+735q^3+245q^4+441q^5+147q^6)\lambda_{2}^3\lambda_{1}a_{12}^3a_{112}^4a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (49q-441q^2-735q^3-882q^4-588q^5-147q^6)\lambda_{2}^3\lambda_{1}a_{12}^3a_{\beta}a_{112}^2a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (196q+294q^2+196q^3-49q^4-196q^5-98q^6)\lambda_{2}^3\lambda_{1}a_{12}^3a_{\beta}^2a_{1}^5g_{1}^3g_{2}^6 
\\ &  - (-1603q-3234q^2-3227q^3-2268q^4-2660q^5+56q^6)\lambda_{2}^3\lambda_{1}^3a_{12}^4a_{112}g_{1}^7g_{2}^7 
\\ &  - (147q+49q^2+98q^3+147q^4+49q^5+196q^6)\lambda_{2}^3\lambda_{1}a_{12}^4a_{112}^2a_{1112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (49q+49q^2-49q^5-49q^6)\lambda_{2}^3\lambda_{1}a_{12}^4a_{\beta}a_{1112}a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (2450q+2009q^2+1568q^3+1274q^4+1274q^5+343q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^6a_{1}^4g_{1}^3g_{2}^6 
\\ &  - 49q(200+825q+1405q^2+1505q^3+1054q^4+380q^5) \lambda_{2}^5\lambda_{1}^2a_{2}a_{1112}a_{1}^5g_{1}^4g_{2}^8 
%\\ &  - (9800q+40425q^2+68845q^3+73745q^4+51646q^5+18620q^6)\lambda_{2}^5\lambda_{1}^2a_{2}a_{1112}a_{1}^5g_{1}^4g_{2}^8 
\\ &  - (2142q+3843q^2+4025q^3+2149q^4+175q^5-966q^6)\lambda_{2}^4\lambda_{1}a_{2}a_{112}a_{1112}^3a_{1}^2g_{1}^4g_{2}^8 
\\ &  - (1029q+1176q^2+2499q^3+1911q^4+1470q^5+490q^6)\lambda_{2}^5\lambda_{1}\mu_{1}a_{2}a_{112}^2a_{1}g_{1}^5g_{2}^{10} 
\\ &  - (-6174q-25039q^2-21854q^3-17885q^4-2744q^5+6860q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{112}^3a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (-3234q-2695q^2+588q^3+4557q^4+5782q^5+3577q^6)\lambda_{2}^5\lambda_{1}\mu_{1}a_{2}a_{\beta}a_{1}^2g_{1}^5g_{2}^{10} 
\\ &  + 49q(147+239q+273q^2+257q^3+97q^4+29q^5)\lambda_{2}^4\lambda_{1}^2a_{2}a_{\beta}a_{112}a_{1}^4g_{1}^4g_{2}^8 
%\\ &  - (-7203q-11711q^2-13377q^3-12593q^4-4753q^5-1421q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{\beta}a_{112}a_{1}^4g_{1}^4g_{2}^8 
\\ &  - (-175q-371q^2-273q^3+91q^4+154q^5+84q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{\beta}a_{112}^2a_{1112}g_{1}^7g_{2}^7 
\\ &  - (49q+35q^2+63q^3+91q^4+77q^5-21q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{\beta}^2a_{1112}a_{1}g_{1}^7g_{2}^7 
\\ &  - [(-5264q+14609q^2+47439q^3+64778q^4+52829q^5+28371q^6)\lambda_{2}^4\lambda_{1}^4\\ & 
 + (-7546q-1715q^2-2744q^3-5145q^4+686q^5-7546q^6)\lambda_{2}\lambda_{1}^3\mu_{2}\mu_{1}\\ & 
 + (1078q+1127q^2-392q^3+735q^4+1274q^5+294q^6)\lambda_{2}\lambda_{1}^3\mu_{12}]a_{2}a_{12}g_{1}^8g_{2}^9 
\\ &  + 49q(25+52q+67q^2+56q^3+26q^4+5q^5)\lambda_{2}^5\lambda_{1}\mu_{1}a_{2}a_{12}a_{1112}a_{1}g_{1}^5g_{2}^{10} 
%\\ &  - (-1225q-2548q^2-3283q^3-2744q^4-1274q^5-245q^6)\lambda_{2}^5\lambda_{1}\mu_{1}a_{2}a_{12}a_{1112}a_{1}g_{1}^5g_{2}^{10} 
\\ &  - (-1470q-2940q^2-3479q^3-2401q^4-686q^5+294q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{12}a_{112}a_{1}^2g_{1}^7g_{2}^7 
\\ &  + 49q(227+181q-229q^2-565q^3-679q^4-422q^5)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}a_{112}a_{1112}a_{1}^3g_{1}^4g_{2}^8 
%\\ &  - (-11123q-8869q^2+11221q^3+27685q^4+33271q^5+20678q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}a_{112}a_{1112}a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (-112q-112q^2-49q^3+28q^4+119q^5+126q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{\beta}a_{1112}^2g_{1}^7g_{2}^7 
\\ &  - (147q-49q^2+98q^3+49q^5+98q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{12}a_{\beta}a_{112}^3a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (-49q+98q^2+245q^3+343q^4+245q^5+147q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{12}a_{\beta}^2a_{112}a_{1}^5g_{1}^3g_{2}^6 
\\ &  - (-3108q-1330q^2+1708q^3+3017q^4+4900q^5+1477q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^2a_{112}^2g_{1}^7g_{2}^7 
\\ &  - (1155q+2793q^2+3003q^3+2520q^4+1638q^5+210q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^2a_{\beta}a_{1}g_{1}^7g_{2}^7 
\\ &  - (399q+63q^2-126q^3+224q^4-553q^5+630q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^3a_{1112}g_{1}^7g_{2}^7 
\\ &  - (-441q-1029q^2-1029q^3-392q^4-2156q^5-98q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}^4a_{112}a_{1}^4g_{1}^3g_{2}^6 
\\ &  + 49q(101+451q+750q^2+802q^3+551q^4+187q^5)\lambda_{2}^4\lambda_{1}^2a_{2}^2a_{1112}^2a_{1}^3g_{1}^4g_{2}^8 
%\\ &  - (-4949q-22099q^2-36750q^3-39298q^4-26999q^5-9163q^6)\lambda_{2}^4\lambda_{1}^2a_{2}^2a_{1112}^2a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (1225q+784q^2+5537q^3+5880q^4+5635q^5+3381q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{112}^3g_{1}^7g_{2}^7 
\\ &  - (532q+665q^2+938q^3-119q^4-644q^5-735q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{\beta}a_{112}a_{1}g_{1}^7g_{2}^7 
\\ &  - 49q(-430-585q+109q^2+496q^3+923q^4+383q^5)\lambda_{2}^4\lambda_{1}^3a_{2}^2a_{12}a_{1}^4g_{1}^4g_{2}^8 
%\\ &  - (-21070q-28665q^2+5341q^3+24304q^4+45227q^5+18767q^6)\lambda_{2}^4\lambda_{1}^3a_{2}^2a_{12}a_{1}^4g_{1}^4g_{2}^8 
\\ &  - (-301q-147q^2-273q^3-483q^4+7q^5+560q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}a_{112}a_{1112}g_{1}^7g_{2}^7 
\\ &  - (196q+49q^2+1078q^3+1274q^4+1274q^5+931q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^2a_{12}^2a_{112}^2a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (196q-98q^2-343q^3-588q^4-784q^5-441q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^2a_{12}^2a_{\beta}a_{1}^5g_{1}^3g_{2}^6 
\\ &  - (-210q-224q^2-42q^3+238q^4+371q^5+259q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^3a_{1112}^2g_{1}^7g_{2}^7 
\\ &  - (-245q+98q^2-392q^3+98q^4-245q^5)\lambda_{2}^3\lambda_{1}^2a_{2}^3a_{112}^3a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (-98q-245q^2-49q^3+245q^5+147q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^3a_{\beta}a_{112}a_{1}^5g_{1}^3g_{2}^6 
\\ &  - (1568q+1225q^2-637q^3-3234q^4-3185q^5-1470q^6)\lambda_{2}^3\lambda_{1}^4a_{2}^3a_{12}a_{1}g_{1}^7g_{2}^7 
\\ &  - (833q+245q^2-392q^3-1764q^4-1813q^5-1225q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^4a_{12}a_{1}^5g_{1}^3g_{2}^6 
\\ &  - [(229467q+292971q^2+180712q^3-30331q^4-207956q^5-159936q^6)\lambda_{2}^6\lambda_{1}^2\mu_{1}\\ & 
 + (-4459q-3430q^2+1715q^3+3430q^4+6860q^5+1715q^6)\lambda_{2}^2\lambda_{1}^3\mu_{2}\mu_{1}]g_{1}^6g_{2}^{12} 
\\ &  - 2401q(-34-56q-48q^2-17q^3+14q^4+22q^5)\lambda_{2}^3\mu_{2}\mu_{1}^2a_{1112}a_{1}g_{1}^3g_{2}^{13} 
%\\ &  - (-81634q-134456q^2-115248q^3-40817q^4+33614q^5+52822q^6)\lambda_{2}^3\mu_{2}\mu_{1}^2a_{1112}a_{1}g_{1}^3g_{2}^{13} 
\\ &  - (-2982q-3465q^2-1253q^3+2135q^4+4053q^5+3080q^6)\lambda_{2}^5\lambda_{1}a_{1112}^3a_{1}^3g_{1}^4g_{2}^8 
\\ &  - [(4998q+9310q^2+9849q^3+6272q^4+980q^5-1568q^6)\lambda_{2}^6\lambda_{1}\mu_{1}\\ & 
 + 7q(-14849-26916q-19198q^2-9650q^3+8546q^4+8517q^5)\lambda_{2}^5\lambda_{1}^3]a_{112}a_{1}^2g_{1}^5g_{2}^{10} 
% + (-103943q-188412q^2-134386q^3-67550q^4+59822q^5+59619q^6)\lambda_{2}^5\lambda_{1}^3]a_{112}a_{1}^2g_{1}^5g_{2}^{10} 
\\ &  - (217q+679q^2+945q^3+966q^4+546q^5+175q^6)\lambda_{2}^4a_{112}a_{1112}^5g_{1}^4g_{2}^8 
\\ &  - (-18277q-23912q^2-19992q^3-1519q^4+10339q^5+12446q^6)\lambda_{2}^5\lambda_{1}^2a_{112}^2a_{1}^4g_{1}^4g_{2}^8 
\\ &  - (-14q^2+42q^3-91q^4-35q^5-98q^6)\lambda_{2}^4\lambda_{1}^2a_{112}^3a_{1112}g_{1}^7g_{2}^7 
\\ &  - (4039q+4599q^2+2905q^3-1141q^4-3570q^5-2814q^6)\lambda_{2}^4\lambda_{1}a_{112}^3a_{1112}^2a_{1}g_{1}^4g_{2}^8 
\\ &  - (-23373q-33173q^2-21168q^3+3234q^4+21021q^5+20335q^6)\lambda_{2}^5\lambda_{1}^2a_{\beta}a_{1}^5g_{1}^4g_{2}^8 
\\ &  - (84q+133q^2+105q^3+154q^4-7q^5-28q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}a_{112}a_{1112}a_{1}g_{1}^7g_{2}^7 
\\ &  - (-1288q-805q^2+224q^3+2142q^4+2254q^5+1589q^6)\lambda_{2}^4\lambda_{1}a_{\beta}a_{112}a_{1112}^2a_{1}^2g_{1}^4g_{2}^8 
\\ &  - (560q+644q^2+686q^3-28q^4-77q^5+126q^6)\lambda_{2}^3\lambda_{1}^2a_{\beta}^2a_{112}^2g_{1}^7g_{2}^7 
\\ &  - (-329q-497q^2-497q^3-287q^4-84q^5+126q^6)\lambda_{2}^3\lambda_{1}^2a_{\beta}^3a_{1}g_{1}^7g_{2}^7 
\\ &  + 49q(493+1333q+1866q^2+1703q^3+965q^4+197q^5)\lambda_{2}^5\lambda_{1}^2a_{12}a_{1112}a_{1}^4g_{1}^4g_{2}^8 
%\\ &  - (-24157q-65317q^2-91434q^3-83447q^4-47285q^5-9653q^6)\lambda_{2}^5\lambda_{1}^2a_{12}a_{1112}a_{1}^4g_{1}^4g_{2}^8 
\\ &  + 7q(1976+1915q-29q^2-2435q^3-3525q^4-2375q^5)\lambda_{2}^4\lambda_{1}a_{12}a_{112}a_{1112}^3a_{1}g_{1}^4g_{2}^8 
%\\ &  - (-13832q-13405q^2+203q^3+17045q^4+24675q^5+16625q^6)\lambda_{2}^4\lambda_{1}a_{12}a_{112}a_{1112}^3a_{1}g_{1}^4g_{2}^8 
\\ &  + 49q(-807-1327q-1048q^2-312q^3+441q^4+575q^5) \lambda_{2}^5\lambda_{1}\mu_{1}a_{12}a_{112}^2g_{1}^5g_{2}^{10} 
%\\ &  - (39543q+65023q^2+51352q^3+15288q^4-21609q^5-28175q^6)\lambda_{2}^5\lambda_{1}\mu_{1}a_{12}a_{112}^2g_{1}^5g_{2}^{10} 
\\ &  - (20104q+7770q^2-5495q^3-38262q^4-36386q^5-25788q^6)\lambda_{2}^4\lambda_{1}^2a_{12}a_{112}^3a_{1}^2g_{1}^4g_{2}^8 
\\ &  - 49q(138+368q+529q^2+481q^3+280q^4+59q^5) \lambda_{2}^5\lambda_{1}\mu_{1}a_{12}a_{\beta}a_{1}g_{1}^5g_{2}^{10} 
%\\ &  - (6762q+18032q^2+25921q^3+23569q^4+13720q^5+2891q^6)\lambda_{2}^5\lambda_{1}\mu_{1}a_{12}a_{\beta}a_{1}g_{1}^5g_{2}^{10} 
\\ &  + 7q(-3769-4731q-2319q^2+2004q^3+4521q^4+3832q^5)\lambda_{2}^4\lambda_{1}^2a_{12}a_{\beta}a_{112}a_{1}^3g_{1}^4g_{2}^8 
%\\ &  - (26383q+33117q^2+16233q^3-14028q^4-31647q^5-26824q^6)\lambda_{2}^4\lambda_{1}^2a_{12}a_{\beta}a_{112}a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (70q-119q^2-357q^3-497q^4-455q^5-259q^6)\lambda_{2}^3\lambda_{1}^2a_{12}a_{\beta}^2a_{1112}g_{1}^7g_{2}^7 
\\ &  + 49q(-884-1423q-1218q^2-402q^3+381q^4+571q^5) \lambda_{2}^5\lambda_{1}\mu_{1}a_{12}^2a_{1112}g_{1}^5g_{2}^{10} 
%\\ &  - (43316q+69727q^2+59682q^3+19698q^4-18669q^5-27979q^6)\lambda_{2}^5\lambda_{1}\mu_{1}a_{12}^2a_{1112}g_{1}^5g_{2}^{10} 
\\ &  - (1827q+7504q^2+14826q^3+16149q^4+12159q^5+5159q^6)\lambda_{2}^4\lambda_{1}^3a_{12}^2a_{112}a_{1}g_{1}^7g_{2}^7 
\\ &  - 7q(1430-2250q-6805q^2-9890q^3-8670q^4-3929q^5)\lambda_{2}^4\lambda_{1}^2a_{12}^2a_{112}a_{1112}a_{1}^2g_{1}^4g_{2}^8 
%\\ &  - (10010q-15750q^2-47635q^3-69230q^4-60690q^5-27503q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^2a_{112}a_{1112}a_{1}^2g_{1}^4g_{2}^8 
\\ &  - (441q+1323q^2+686q^3+637q^4-392q^5-343q^6)\lambda_{2}^3\lambda_{1}a_{12}^2a_{112}^5a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (49q+147q^2-245q^4-245q^5-294q^6)\lambda_{2}^3\lambda_{1}a_{12}^2a_{\beta}a_{112}^3a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (-686q-1029q^2-1225q^3-637q^4+98q^5+245q^6)\lambda_{2}^3\lambda_{1}a_{12}^2a_{\beta}^2a_{112}a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (98q-245q^2-588q^3-882q^4-735q^5-392q^6)\lambda_{2}^3\lambda_{1}a_{12}^3a_{112}^3a_{1112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (1610q-112q^2-2149q^3-4179q^4-5733q^5-2569q^6)\lambda_{2}^3\lambda_{1}^3a_{12}^3a_{\beta}g_{1}^7g_{2}^7 
\\ &  - (-392q-245q^2+98q^3+490q^4+637q^5+294q^6)\lambda_{2}^3\lambda_{1}a_{12}^3a_{\beta}a_{112}a_{1112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (-2107q-3479q^2-2548q^3-294q^4+1470q^5+1470q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^4a_{1}^5g_{1}^3g_{2}^6 
\\ &  - (98q^2-49q^3-196q^4-196q^5-245q^6)\lambda_{2}^3\lambda_{1}a_{12}^4a_{112}a_{1112}^2a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (-98q-189q^2-28q^3-56q^4-175q^5-140q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^4a_{\beta}a_{112}^2g_{1}^6g_{2}^5 
\\ &  - (-21q-7q^2-7q^3-21q^4+7q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^4a_{\beta}^2a_{1}g_{1}^6g_{2}^5 
\\ &  - (-1568q^2+147q^3+245q^4+1568q^5+1323q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^5a_{112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (770q+1246q^2+1036q^3+434q^4-315q^5-427q^6)\lambda_{2}^4\lambda_{1}a_{2}a_{1112}^4a_{1}g_{1}^4g_{2}^8 
\\ &  - 49q(-136-125q+27q^2+202q^3+268q^4+184q^5)\lambda_{2}^5\lambda_{1}\mu_{1}a_{2}a_{112}a_{1112}g_{1}^5g_{2}^{10} 
%\\ &  - (-6664q-6125q^2+1323q^3+9898q^4+13132q^5+9016q^6)\lambda_{2}^5\lambda_{1}\mu_{1}a_{2}a_{112}a_{1112}g_{1}^5g_{2}^{10} 
\\ &  - (3178q+4025q^2+2198q^3-1225q^4-3304q^5-3010q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{112}^2a_{1}g_{1}^7g_{2}^7 
\\ &  + 7q(-3524-6187q-6904q^2-4338q^3-1002q^4+927q^5)\lambda_{2}^4\lambda_{1}^2a_{2}a_{112}^2a_{1112}a_{1}^2g_{1}^4g_{2}^8 
%\\ &  - (24668q+43309q^2+48328q^3+30366q^4+7014q^5-6489q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{112}^2a_{1112}a_{1}^2g_{1}^4g_{2}^8 
\\ &  - (539q+245q^2+343q^3+441q^4+49q^5+539q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{112}^6a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (-2128q-3269q^2-2149q^3-581q^4+161q^5+665q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{\beta}a_{1}^2g_{1}^7g_{2}^7 
\\ &  - (1708q+9296q^2+11886q^3+10409q^4+6629q^5-483q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{\beta}a_{1112}a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (-392q-49q^2-490q^3+294q^4-49q^5+245q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{\beta}a_{112}^4a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (245q+98q^2-98q^3-245q^4-392q^5-98q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{\beta}^2a_{112}^2a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (196q+245q^2+294q^3+196q^4+49q^5)\lambda_{2}^3\lambda_{1}a_{2}a_{\beta}^3a_{1}^5g_{1}^3g_{2}^6 
\\ &  - (532q+1176q^2+1540q^3+1379q^4+889q^5+413q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{12}a_{1112}a_{1}g_{1}^7g_{2}^7 
\\ &  7q(-5051-6574q-3652q^2+1580q^3+5300q^4+4379q^5)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}a_{1112}^2a_{1}^2g_{1}^4g_{2}^8 
%\\ &  - (35357q+46018q^2+25564q^3-11060q^4-37100q^5-30653q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}a_{1112}^2a_{1}^2g_{1}^4g_{2}^8 
\\ &  - (49q+49q^2+147q^4+147q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{12}a_{112}^4a_{1112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (875q-1141q^2-6097q^3-8358q^4-5082q^5-2100q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}a_{\beta}a_{112}g_{1}^7g_{2}^7 
\\ &  - (49q-49q^2+49q^3+49q^5+49q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{12}a_{\beta}a_{112}^2a_{1112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (49q-98q^3-196q^4-196q^5-98q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{12}a_{\beta}^2a_{1112}a_{1}^4g_{1}^3g_{2}^6 
\\ &  - 49q(-1406-2305q-2225q^2-1191q^3+141q^4+510q^5)\lambda_{2}^4\lambda_{1}^3a_{2}a_{12}^2a_{1}^3g_{1}^4g_{2}^8 
%\\ &  - (-68894q-112945q^2-109025q^3-58359q^4+6909q^5+24990q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{12}^2a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (-980q-1617q^2-1617q^3-2793q^4-833q^5-1421q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}^3a_{112}^2a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (1666q-294q^2-588q^3-1470q^4-931q^5-98q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}^3a_{\beta}a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (392q+1764q^2+2303q^3+2107q^4+1127q^5+882q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}^4a_{1112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (308q+1008q^2+336q^3+7q^4+756q^5+868q^6)\lambda_{2}^2\lambda_{1}^3a_{2}a_{12}^5a_{112}g_{1}^6g_{2}^5 
\\ &  + (32781q+32977q^2-1813q^3-46207q^4-62475q^5-45129q^6)\lambda_{2}^5\lambda_{1}^2\mu_{1}a_{2}^2a_{1}g_{1}^5g_{2}^{10} 
%\\ &  - (-32781q-32977q^2+1813q^3+46207q^4+62475q^5+45129q^6)\lambda_{2}^5\lambda_{1}^2\mu_{1}a_{2}^2a_{1}g_{1}^5g_{2}^{10} 
\\ &  - (10878q+26411q^2+44639q^3+30870q^4+22834q^5-1323q^6)\lambda_{2}^4\lambda_{1}^3a_{2}^2a_{112}a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (-126q+357q^2+448q^3+469q^4+546q^5+168q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{\beta}a_{1112}g_{1}^7g_{2}^7 
\\ &  - (735q+980q^2+1470q^3+1960q^4+882q^5+1176q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^2a_{12}a_{112}^3a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (735q+196q^2+49q^3+490q^5+931q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^2a_{12}a_{\beta}a_{112}a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (-7147q-4704q^2+1204q^3+6412q^4+7343q^5+5026q^6)\lambda_{2}^3\lambda_{1}^4a_{2}^2a_{12}^2g_{1}^7g_{2}^7 
\\ &  - (980q+1078q^2+735q^3-147q^4-735q^5-539q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^2a_{12}^2a_{112}a_{1112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (679q-1365q^2-2114q^3-3626q^4-4186q^5-2128q^6)\lambda_{2}^3\lambda_{1}^4a_{2}^3a_{112}g_{1}^7g_{2}^7 
\\ &  - (-98q+49q^2-147q^3+147q^4-49q^5+98q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^3a_{112}^2a_{1112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (98q+196q^2+147q^3+49q^4-49q^5-98q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^3a_{\beta}a_{1112}a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (1127q+3479q^2+4949q^3+4459q^4+2989q^5+2548q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^3a_{12}^2a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (1519q+3871q^2+3920q^3+4018q^4+1029q^5+49q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^4a_{112}a_{1}^4g_{1}^3g_{2}^6 
\\ &  - [(-115612q-197911q^2-197043q^3-103810q^4+2604q^5+41461q^6)\lambda_{2}^5\lambda_{1}^4\\ & 
 + (14749q+28126q^2+43218q^3+40474q^4+22981q^5+10290q^6)\lambda_{2}^2\lambda_{1}^3\mu_{2}\mu_{1}\\ & 
 + (-497q-14q^2+420q^3-322q^4+161q^5+546q^6)\lambda_{2}^2\lambda_{1}^3\mu_{12}]g_{1}^8g_{2}^9 
\\ &  - [(6272q+9800q^2+7987q^3+2352q^4-3185q^5-4018q^6)\lambda_{2}^6\lambda_{1}\mu_{1}\\ & 
 - 7q(14265+15427q+5418q^2-7103q^3-17369q^4-10554q^5)\lambda_{2}^5\lambda_{1}^3]a_{1112}a_{1}g_{1}^5g_{2}^{10} 
% + (-99855q-107989q^2-37926q^3+49721q^4+121583q^5+73878q^6)\lambda_{2}^5\lambda_{1}^3]a_{1112}a_{1}g_{1}^5g_{2}^{10} 
\\ &  - (546q+357q^2-273q^3-1050q^4-1337q^5-791q^6)\lambda_{2}^5\lambda_{1}^3a_{112}a_{1}^2g_{1}^7g_{2}^7 
\\ &  - 7q(-3141-5512q-6273q^2-3870q^3-900q^4+831q^5)\lambda_{2}^5\lambda_{1}^2a_{112}a_{1112}a_{1}^3g_{1}^4g_{2}^8 
%\\ &  - (-21987q-38584q^2-43911q^3-27090q^4-6300q^5+5817q^6)\lambda_{2}^5\lambda_{1}^2a_{112}a_{1112}a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (-1596q-2716q^2-1939q^3-735q^4+945q^5+1043q^6)\lambda_{2}^4\lambda_{1}a_{112}^2a_{1112}^3g_{1}^4g_{2}^8 
\\ &  - (6405q-2849q^2+3647q^3-5908q^4-546q^5+231q^6)\lambda_{2}^4\lambda_{1}^2a_{112}^4a_{1}g_{1}^4g_{2}^8 
\\ &  - (-175q-63q^2-154q^3-154q^4-63q^5-175q^6)\lambda_{2}^3a_{112}^6a_{1112}^2g_{1}^3g_{2}^6 
\\ &  - (175q-77q^2-532q^3-868q^4-861q^5-483q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}a_{1112}^2g_{1}^7g_{2}^7 
\\ &  - (-3654q-6615q^2-6244q^3-3185q^4+497q^5+1904q^6)\lambda_{2}^4\lambda_{1}a_{\beta}a_{1112}^3a_{1}g_{1}^4g_{2}^8 
\\ &  - (-8330q-11319q^2-8330q^3+686q^4+5929q^5+6615q^6)\lambda_{2}^5\lambda_{1}\mu_{1}a_{\beta}a_{112}g_{1}^5g_{2}^{10} 
\\ &  - (9478q+16765q^2+24311q^3+16436q^4+8967q^5-301q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}a_{112}^2a_{1}^2g_{1}^4g_{2}^8 
\\ &  - (-98q+98q^2-49q^4-49q^5-196q^6)\lambda_{2}^4\lambda_{1}a_{\beta}a_{112}^3a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (2051q-427q^2-4102q^3-9023q^4-8036q^5-5355q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}^2a_{1}^3g_{1}^4g_{2}^8 
\\ &  - (-392q-1127q^2-1519q^3-1372q^4-735q^5-147q^6)\lambda_{2}^4\lambda_{1}a_{\beta}^2a_{112}a_{1}^5g_{1}^3g_{2}^6 
\\ &  - (-1715q^2-5145q^3-5488q^4-5145q^5-1715q^6)\lambda_{2}^2\lambda_{1}^2\mu_{2}\mu_{1}a_{12}a_{1}^3g_{1}^2g_{2}^{11} 
\\ &  - (4298q+12614q^2+18627q^3+17780q^4+10808q^5+2807q^6)\lambda_{2}^4\lambda_{1}a_{12}a_{1112}^4g_{1}^4g_{2}^8 
\\ &  - (2751q+10542q^2+16562q^3+18067q^4+11774q^5+3661q^6)\lambda_{2}^4\lambda_{1}^3a_{12}a_{112}^2g_{1}^7g_{2}^7 
\\ &  - 7q(2158+5643q+8698q^2+7725q^3+4957q^4+1038q^5)\lambda_{2}^4\lambda_{1}^2a_{12}a_{112}^2a_{1112}a_{1}g_{1}^4g_{2}^8 
%\\ &  - (15106q+39501q^2+60886q^3+54075q^4+34699q^5+7266q^6)\lambda_{2}^4\lambda_{1}^2a_{12}a_{112}^2a_{1112}a_{1}g_{1}^4g_{2}^8 
\\ &  - (70q-791q^2-672q^3+525q^4+301q^5+1498q^6)\lambda_{2}^3\lambda_{1}a_{12}a_{112}^6a_{1}g_{1}^3g_{2}^6 
\\ &  - (-3388q-6069q^2-5495q^3-2695q^4+224q^5+1645q^6)\lambda_{2}^4\lambda_{1}^3a_{12}a_{\beta}a_{1}g_{1}^7g_{2}^7 
\\ &  + 7q(-4518-6252q-3641q^2+1187q^3+4606q^4+4173q^5)\lambda_{2}^4\lambda_{1}^2a_{12}a_{\beta}a_{1112}a_{1}^2g_{1}^4g_{2}^8 
%\\ &  - (31626q+43764q^2+25487q^3-8309q^4-32242q^5-29211q^6)\lambda_{2}^4\lambda_{1}^2a_{12}a_{\beta}a_{1112}a_{1}^2g_{1}^4g_{2}^8 
\\ &  - (854q+1218q^2-182q^3-210q^4-1610q^5-413q^6)\lambda_{2}^3\lambda_{1}a_{12}a_{\beta}a_{112}^4a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (252q+161q^2+21q^3-168q^4-308q^5-105q^6)\lambda_{2}^3\lambda_{1}a_{12}a_{\beta}^2a_{112}^2a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (-287q-231q^2+21q^3+224q^4+378q^5+189q^6)\lambda_{2}^3\lambda_{1}a_{12}a_{\beta}^3a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (4914q+10017q^2+10710q^3+6706q^4+1540q^5-1841q^6)\lambda_{2}^4\lambda_{1}^3a_{12}^2a_{1112}g_{1}^7g_{2}^7 
\\ &  - (17038q+43323q^2+57295q^3+46949q^4+24878q^5+245q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^2a_{1112}^2a_{1}g_{1}^4g_{2}^8 
\\ &  - (-1463q-3024q^2-2772q^3-1197q^4+329q^5+1267q^6)\lambda_{2}^3\lambda_{1}a_{12}^2a_{112}^4a_{1112}a_{1}g_{1}^3g_{2}^6 
\\ &  - (-1176q-1274q^2-784q^3+245q^4+931q^5+637q^6)\lambda_{2}^3\lambda_{1}a_{12}^2a_{\beta}a_{112}^2a_{1112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (-21q+252q^2+623q^3+896q^4+728q^5+315q^6)\lambda_{2}^3\lambda_{1}a_{12}^2a_{\beta}^2a_{1112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (40033q+31213q^2-4802q^3-61054q^4-73451q^5-51793q^6)\lambda_{2}^4\lambda_{1}^3a_{12}^3a_{1}^2g_{1}^4g_{2}^8 
\\ &  - (4312q+6027q^2+4116q^3-49q^4-2940q^5-3577q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^3a_{112}a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (-245q-441q^2-637q^3-392q^4-245q^5-49q^6)\lambda_{2}^3\lambda_{1}a_{12}^3a_{112}^2a_{1112}^2a_{1}g_{1}^3g_{2}^6 
\\ &  - (-105q+84q^2+469q^3+658q^4+602q^5+301q^6)\lambda_{2}^3\lambda_{1}a_{12}^3a_{\beta}a_{1112}^2a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (56q+217q^2+84q^3-7q^4+182q^5+203q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^3a_{\beta}^2a_{112}g_{1}^6g_{2}^5 
\\ &  - (-147q-294q^2-392q^3-294q^4-147q^5)\lambda_{2}^3\lambda_{1}a_{12}^4a_{1112}^3a_{1}g_{1}^3g_{2}^6 
\\ &  - (-294q+147q^2+294q^3+490q^4+392q^5)\lambda_{2}^4\lambda_{1}\mu_{1}a_{12}^4a_{112}g_{1}^4g_{2}^8 
\\ &  - (-1225q-5684q^2-1519q^3-1862q^4+3185q^5+2303q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^4a_{112}^2a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (735q-539q^2+882q^3+49q^4+735q^5+588q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^4a_{\beta}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (2499q+2695q^2-343q^3-3773q^4-4949q^5-3675q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^5a_{1112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  + (70462q+175371q^2+231378q^3+197176q^4+96726q^5+5194q^6)\lambda_{2}^5\lambda_{1}^3a_{2}a_{1}^4g_{1}^4g_{2}^8 
%\\ &  - (-70462q-175371q^2-231378q^3-197176q^4-96726q^5-5194q^6)\lambda_{2}^5\lambda_{1}^3a_{2}a_{1}^4g_{1}^4g_{2}^8 
\\ &  - (-168q-3038q^2-5929q^3-6895q^4-5656q^5-2667q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{112}a_{1112}g_{1}^7g_{2}^7 
\\ &  + 7q(1373+4337q+6239q^2+6113q^3+3560q^4+1044q^5)\lambda_{2}^4\lambda_{1}^2a_{2}a_{112}a_{1112}^2a_{1}g_{1}^4g_{2}^8 
%\\ &  - (-9611q-30359q^2-43673q^3-42791q^4-24920q^5-7308q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{112}a_{1112}^2a_{1}g_{1}^4g_{2}^8 
\\ &  - (14q-168q^2-154q^3-91q^4-28q^5+84q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{112}^5a_{1112}a_{1}g_{1}^3g_{2}^6 
\\ &  - (518q+1036q^2+917q^3+602q^4-56q^5-175q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{\beta}a_{112}^3a_{1112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (574q+1106q^2+357q^3+35q^4+532q^5+91q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{\beta}^2g_{1}^7g_{2}^7 
\\ &  - (-77q-154q^2-35q^3+35q^4+154q^5+126q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{\beta}^2a_{112}a_{1112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - 49q(-433+499q+2085q^2+3215q^3+2898q^4+1515q^5)\lambda_{2}^5\lambda_{1}^2\mu_{1}a_{2}a_{12}g_{1}^5g_{2}^{10} 
%\\ &  - (-21217q+24451q^2+102165q^3+157535q^4+142002q^5+74235q^6)\lambda_{2}^5\lambda_{1}^2\mu_{1}a_{2}a_{12}g_{1}^5g_{2}^{10} 
\\ &  + 7q(-5954-9472q-7110q^2-163q^3+4691q^4+5618q^5)\lambda_{2}^4\lambda_{1}^3a_{2}a_{12}a_{112}a_{1}^2g_{1}^4g_{2}^8 
%\\ &  - (41678q+66304q^2+49770q^3+1141q^4-32837q^5-39326q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{12}a_{112}a_{1}^2g_{1}^4g_{2}^8 
\\ &  - (-98q-1666q^2-4214q^3-5047q^4-4214q^5-1911q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}a_{112}^2a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (-7q+35q^2+175q^3+217q^4+210q^5+105q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{12}a_{112}^3a_{1112}^2a_{1}g_{1}^3g_{2}^6 
\\ &  - (-1470q-1470q^2-343q^3+1078q^4+2107q^5+1470q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}a_{\beta}a_{1}^5g_{1}^3g_{2}^6 
\\ &  - (112q+273q^2+189q^3+105q^4-77q^5-112q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{12}a_{\beta}a_{112}a_{1112}^2a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (21q+56q^2-21q^3-42q^4+14q^5+21q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}a_{\beta}^2a_{112}^2g_{1}^6g_{2}^5 
\\ &  - (7q-7q^2-21q^3-14q^4-14q^5)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}a_{\beta}^3a_{1}g_{1}^6g_{2}^5 
\\ &  - (1421q+6468q^2+4067q^3+2401q^4-1372q^5-3430q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}^2a_{112}^3a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (-539q+1078q^2+2205q^3+2646q^4+2401q^5+441q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}^2a_{\beta}a_{112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (588q+2205q^2+637q^3+1911q^4-392q^5+343q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}^3a_{112}a_{1112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (896q+567q^2+140q^3+595q^4+952q^5+231q^6)\lambda_{2}^2\lambda_{1}^3a_{2}a_{12}^4a_{\beta}g_{1}^6g_{2}^5 
\\ &  - (-1015q+350q^2+2135q^3+3360q^4+2506q^5+847q^6)\lambda_{2}^4\lambda_{1}^4a_{2}^2a_{1}g_{1}^7g_{2}^7 
\\ &  - 7q(-1913+2908q+9584q^2+12683q^3+11897q^4+4496q^5)\lambda_{2}^4\lambda_{1}^3a_{2}^2a_{1112}a_{1}^2g_{1}^4g_{2}^8 
%\\ &  - (-13391q+20356q^2+67088q^3+88781q^4+83279q^5+31472q^6)\lambda_{2}^4\lambda_{1}^3a_{2}^2a_{1112}a_{1}^2g_{1}^4g_{2}^8 
\\ &  - (-2058q+3528q^2+5194q^3+3724q^4+3969q^5-2989q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^2a_{112}^4a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (1470q+2352q^2+2107q^3+1617q^4-98q^5)\lambda_{2}^3\lambda_{1}^2a_{2}^2a_{\beta}a_{112}^2a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (-441q-931q^2-1421q^3-882q^4-490q^5+245q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^2a_{\beta}^2a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (-98q-1666q^2-1029q^3-686q^4+147q^5+980q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^2a_{12}a_{112}^2a_{1112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (637q+1029q^2+1274q^3+1176q^4+588q^5)\lambda_{2}^3\lambda_{1}^2a_{2}^2a_{12}a_{\beta}a_{1112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (98q-196q^2-833q^3-1127q^4-1029q^5-539q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^2a_{12}^2a_{1112}^2a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (-469q-378q^2+77q^3-84q^4-371q^5-98q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^2a_{12}^2a_{\beta}a_{112}g_{1}^6g_{2}^5 
\\ &  - (-980q-2352q^2-1960q^3-2401q^4-392q^5+196q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}^3a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (-4067q-6664q^2-5635q^3-1372q^4+2156q^5+3234q^6)\lambda_{2}^4\lambda_{1}^3a_{2}^3a_{1}^5g_{1}^3g_{2}^6 
\\ &  - (392q+490q^2+490q^3-49q^4-196q^5-343q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^3a_{112}a_{1112}^2a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (70q+35q^3+28q^4-21q^5-14q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^3a_{\beta}a_{112}^2g_{1}^6g_{2}^5 
\\ &  - (-14q-42q^2-35q^3-42q^4-14q^5)\lambda_{2}^2\lambda_{1}^3a_{2}^3a_{\beta}^2a_{1}g_{1}^6g_{2}^5 
\\ &  - (-637q+441q^2-1274q^3-1470q^4-1764q^5-1813q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^3a_{12}a_{112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (-434q-525q^2+21q^3+77q^4-161q^5-448q^6)\lambda_{2}^2\lambda_{1}^4a_{2}^3a_{12}^3g_{1}^6g_{2}^5 
\\ &  - (1666q+3332q^2+2891q^3+1421q^4-588q^5-1176q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^4a_{1112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (-133q-21q^2+140q^3+56q^4-175q^5+84q^6)\lambda_{2}^2\lambda_{1}^4a_{2}^4a_{12}a_{112}g_{1}^6g_{2}^5 
\\ &  + 2401q(-49-6q+110q^2+217q^3+212q^4+133q^5)\lambda_{2}^3\lambda_{1}\mu_{2}\mu_{1}^2g_{1}^3g_{2}^{13} 
%\\ &  - (117649q+14406q^2-264110q^3-521017q^4-509012q^5-319333q^6)\lambda_{2}^3\lambda_{1}\mu_{2}\mu_{1}^2g_{1}^3g_{2}^{13} 
\\ &  - (-658q-847q^2-406q^3+287q^4+658q^5+427q^6)\lambda_{2}^5\lambda_{1}^3a_{1112}a_{1}g_{1}^7g_{2}^7 
\\ &  - 7q(5588+17888q+28052q^2+27890q^3+18053q^4+5499q^5)\lambda_{2}^5\lambda_{1}^2a_{1112}^2a_{1}^2g_{1}^4g_{2}^8 
%\\ &  - (39116q+125216q^2+196364q^3+195230q^4+126371q^5+38493q^6)\lambda_{2}^5\lambda_{1}^2a_{1112}^2a_{1}^2g_{1}^4g_{2}^8 
\\ &  + 343q(55+47q+81q^2+45q^3+23q^4+15q^5)\lambda_{2}^2\lambda_{1}^2\mu_{2}\mu_{1}a_{112}a_{1}^2g_{1}^2g_{2}^{11} 
%\\ &  - (-18865q-16121q^2-27783q^3-15435q^4-7889q^5-5145q^6)\lambda_{2}^2\lambda_{1}^2\mu_{2}\mu_{1}a_{112}a_{1}^2g_{1}^2g_{2}^{11} 
\\ &  - (-1764q-3010q^2+3395q^3+10864q^4+11340q^5+10878q^6)\lambda_{2}^4\lambda_{1}^2a_{112}^3a_{1112}g_{1}^4g_{2}^8 
\\ &  - (35q-126q^2-91q^3-301q^4-119q^5-133q^6)\lambda_{2}^4\lambda_{1}a_{112}^4a_{1112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (8372q+14679q^2+14091q^3+5523q^4-4004q^5-6174q^6)\lambda_{2}^4\lambda_{1}^3a_{\beta}a_{112}g_{1}^7g_{2}^7 
\\ &  + 7q(-1544-881q+685q^2+2816q^3+3144q^4+1933q^5) \lambda_{2}^4\lambda_{1}^2a_{\beta}a_{112}a_{1112}a_{1}g_{1}^4g_{2}^8 
%\\ &  - (10808q+6167q^2-4795q^3-19712q^4-22008q^5-13531q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}a_{112}a_{1112}a_{1}g_{1}^4g_{2}^8 
\\ &  - (-42q+14q^2-126q^3-168q^4-161q^5-154q^6)\lambda_{2}^4\lambda_{1}a_{\beta}a_{112}^2a_{1112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (-126q-56q^2-133q^3+525q^4+252q^5+567q^6)\lambda_{2}^3\lambda_{1}a_{\beta}a_{112}^5a_{1}g_{1}^3g_{2}^6 
\\ &  - (154q+602q^2+1001q^3+1057q^4+721q^5+238q^6)\lambda_{2}^4\lambda_{1}a_{\beta}^2a_{1112}a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (147q+427q^2+399q^3-182q^4-189q^5-602q^6)\lambda_{2}^3\lambda_{1}a_{\beta}^2a_{112}^3a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (-119q-252q^2-252q^3-168q^4-49q^5+56q^6)\lambda_{2}^3\lambda_{1}a_{\beta}^3a_{112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  + 7q(-19745-15277q+7937q^2+34490q^3+42759q^4+27389q^5)\lambda_{2}^5\lambda_{1}^3a_{12}a_{1}^3g_{1}^4g_{2}^8 
%\\ &  - (138215q+106939q^2-55559q^3-241430q^4-299313q^5-191723q^6)\lambda_{2}^5\lambda_{1}^3a_{12}a_{1}^3g_{1}^4g_{2}^8 
\\ &  + 7q(-651+1707q+5150q^2+7026q^3+6202q^4+2868q^5)\lambda_{2}^4\lambda_{1}^2a_{12}a_{112}a_{1112}^2g_{1}^4g_{2}^8 
%\\ &  - (4557q-11949q^2-36050q^3-49182q^4-43414q^5-20076q^6)\lambda_{2}^4\lambda_{1}^2a_{12}a_{112}a_{1112}^2g_{1}^4g_{2}^8 
\\ &  - (1001q+1239q^2+567q^3+14q^4-1008q^5-441q^6)\lambda_{2}^3\lambda_{1}a_{12}a_{112}^5a_{1112}g_{1}^3g_{2}^6 
\\ &  -7q(-272-134q+211q^2+588q^3+661q^4+381q^5)\lambda_{2}^3\lambda_{1}a_{12}a_{\beta}a_{112}^3a_{1112}a_{1}g_{1}^3g_{2}^6 
%\\ &  - (-1904q-938q^2+1477q^3+4116q^4+4627q^5+2667q^6)\lambda_{2}^3\lambda_{1}a_{12}a_{\beta}a_{112}^3a_{1112}a_{1}g_{1}^3g_{2}^6 
\\ &  - 7q(-169-241q-146q^2+32q^3+167q^4+154q^5)\lambda_{2}^3\lambda_{1}a_{12}a_{\beta}^2a_{112}a_{1112}a_{1}^2g_{1}^3g_{2}^6 
%\\ &  - (-1183q-1687q^2-1022q^3+224q^4+1169q^5+1078q^6)\lambda_{2}^3\lambda_{1}a_{12}a_{\beta}^2a_{112}a_{1112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - 7q(-9554-11885q-12922q^2-4720q^3+1150q^4+2854q^5) \lambda_{2}^4\lambda_{1}^3a_{12}^2a_{112}a_{1}g_{1}^4g_{2}^8 
%\\ &  - (-66878q-83195q^2-90454q^3-33040q^4+8050q^5+19978q^6)\lambda_{2}^4\lambda_{1}^3a_{12}^2a_{112}a_{1}g_{1}^4g_{2}^8 
\\ &  - (784q+1323q^2+98q^3-1715q^4-2058q^5-2205q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^2a_{112}^2a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (420q+1673q^2+2142q^3+2219q^4+1169q^5+266q^6)\lambda_{2}^3\lambda_{1}a_{12}^2a_{112}^3a_{1112}^2g_{1}^3g_{2}^6 
\\ &  - (-4802q-7301q^2-7350q^3-3528q^4+441q^5+2303q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^2a_{\beta}a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (1302q+1995q^2+1540q^3+378q^4-903q^5-931q^6)\lambda_{2}^3\lambda_{1}a_{12}^2a_{\beta}a_{112}a_{1112}^2a_{1}g_{1}^3g_{2}^6 
\\ &  - (21q-21q^2-49q^3-63q^4-91q^5-42q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^2a_{\beta}^3g_{1}^6g_{2}^5 
\\ &  - (-539q-1225q^2-1519q^3-1225q^4-735q^5-294q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^3a_{1112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (-392q-735q^2-441q^3-147q^4+392q^5+343q^6)\lambda_{2}^3\lambda_{1}a_{12}^3a_{112}a_{1112}^3g_{1}^3g_{2}^6 
\\ &  + (4529q+12586q^2+16919q^3+18312q^4+10003q^5+5026q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^3a_{112}^3a_{1}g_{1}^3g_{2}^6 
%\\ &  - (-4529q-12586q^2-16919q^3-18312q^4-10003q^5-5026q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^3a_{112}^3a_{1}g_{1}^3g_{2}^6 
\\ &  - (-539q-1421q^2-1323q^3-980q^4-441q^5-98q^6)\lambda_{2}^4\lambda_{1}\mu_{1}a_{12}^3a_{\beta}g_{1}^4g_{2}^8 
\\ &  - (1449q+595q^2-2023q^3-5082q^4-5005q^5-3262q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^3a_{\beta}a_{112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (-315q-581q^2-14q^3-84q^4-742q^5-567q^6)\lambda_{2}^3\lambda_{1}^3a_{12}^4a_{112}g_{1}^6g_{2}^5 
\\ &  - (5838q+6188q^2+3402q^3-903q^4-5061q^5-2555q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^4a_{112}a_{1112}a_{1}g_{1}^3g_{2}^6 
\\ &  - (-245q-49q^2-147q^3-147q^4-49q^5-245q^6)\lambda_{2}^2\lambda_{1}a_{12}^4a_{112}^5a_{1}g_{1}^2g_{2}^4 
\\ &  - (-98q-49q^2-49q^3-98q^4-98q^6)\lambda_{2}^2\lambda_{1}a_{12}^4a_{\beta}a_{112}^3a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-4613q-3794q^2-2142q^3+2212q^4+4620q^5+2737q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{1112}^3g_{1}^4g_{2}^8 
\\ &  - (-9072q+1344q^2+10962q^3+6160q^4+13839q^5-7406q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{112}^2a_{1}g_{1}^4g_{2}^8 
\\ &  - (-588q-1421q^2-1813q^3-1666q^4-784q^5-245q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{112}^3a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (91q-35q^2+308q^3+140q^4+294q^5+84q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{112}^4a_{1112}^2g_{1}^3g_{2}^6 
\\ &  - (-14728q-770q^2+38640q^3+66703q^4+67690q^5+37289q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{\beta}a_{1}^2g_{1}^4g_{2}^8 
\\ &  - (-2793q-4802q^2-4606q^3-2891q^4-490q^5+637q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{\beta}a_{112}a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (126q-315q^2-686q^3-1134q^4-875q^5-399q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{\beta}a_{112}^2a_{1112}^2a_{1}g_{1}^3g_{2}^6 
\\ &  - (-266q-504q^2-567q^3-357q^4-70q^5+98q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{\beta}^2a_{1112}^2a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (-28q-56q^2-77q^3-28q^4+14q^5+28q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{\beta}^3a_{112}g_{1}^6g_{2}^5 
\\ &  - (-1141q-31367q^2-70490q^3-86366q^4-66794q^5-28630q^6)\lambda_{2}^4\lambda_{1}^4a_{2}a_{12}g_{1}^7g_{2}^7 
\\ &  - 7q(-5677-6288q-5718q^2+72q^3+3438q^4+2945q^5) \lambda_{2}^4\lambda_{1}^3a_{2}a_{12}a_{1112}a_{1}g_{1}^4g_{2}^8 
%\\ &  - (-39739q-44016q^2-40026q^3+504q^4+24066q^5+20615q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{12}a_{1112}a_{1}g_{1}^4g_{2}^8 
\\ &  - 49q(-50-58q-16q^2+44q^3+75q^4+57q^5) \lambda_{2}^4\lambda_{1}^2a_{2}a_{12}a_{112}a_{1112}a_{1}^3g_{1}^3g_{2}^6 
%\\ &  - (-2450q-2842q^2-784q^3+2156q^4+3675q^5+2793q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}a_{112}a_{1112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (112q+224q^2+287q^3+154q^4+70q^5-63q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{12}a_{112}^2a_{1112}^3g_{1}^3g_{2}^6 
\\ &  - (945q-1050q^2-4368q^3-7686q^4-6202q^5-4228q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{112}^4a_{1}g_{1}^3g_{2}^6 
\\ &  - (-35q-217q^2-399q^3-434q^4-322q^5-112q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{12}a_{\beta}a_{1112}^3a_{1}g_{1}^3g_{2}^6 
\\ &  - (-245q-98q^2+49q^3+490q^4+490q^5+343q^6)\lambda_{2}^4\lambda_{1}\mu_{1}a_{2}a_{12}a_{\beta}a_{112}g_{1}^4g_{2}^8 
\\ &  - 7q(-733-1711q-2150q^2-1658q^3-753q^4+82q^5)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{\beta}a_{112}^2a_{1}^2g_{1}^3g_{2}^6 
%\\ &  - (-5131q-11977q^2-15050q^3-11606q^4-5271q^5+574q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{\beta}a_{112}^2a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (777q+1015q^2+420q^3+364q^4-476q^5+56q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{\beta}^2a_{1}^3g_{1}^3g_{2}^6 
\\ &  - 7q(-886-1506q-1622q^2-1024q^3-167q^4+172q^5) \lambda_{2}^3\lambda_{1}^2a_{2}a_{12}^2a_{112}^2a_{1112}a_{1}g_{1}^3g_{2}^6 
%\\ &  - (-6202q-10542q^2-11354q^3-7168q^4-1169q^5+1204q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}^2a_{112}^2a_{1112}a_{1}g_{1}^3g_{2}^6 
\\ &  + (805q+3276q^2+6041q^3+6160q^4+4466q^5+1351q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}^2a_{\beta}a_{1112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (2205q+2989q^2+3626q^3+2156q^4+490q^5-294q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}^3a_{1112}^2a_{1}g_{1}^3g_{2}^6 
\\ &  - (12789q+2744q^2+7105q^3-3773q^4-2401q^5+343q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^4a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (49q-49q^2+147q^3+196q^5)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}^5a_{112}^2a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-196q-196q^2-49q^4-98q^5-147q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}^5a_{\beta}a_{1}^3g_{1}^2g_{2}^4 
\\ &  + 7q(759+1917q+2277q^2+2070q^3+876q^4+130q^5) \lambda_{2}^3\lambda_{1}^2a_{2}^2a_{112}^3a_{1112}a_{1}g_{1}^3g_{2}^6 
%\\ &  - (-5313q-13419q^2-15939q^3-14490q^4-6132q^5-910q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^2a_{112}^3a_{1112}a_{1}g_{1}^3g_{2}^6 
\\ &  + (2373q+3717q^2+3395q^3+1750q^4-483q^5-658q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^2a_{\beta}a_{112}a_{1112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (-9065q-15337q^2-14798q^3-7350q^4+1568q^5+3479q^6)\lambda_{2}^4\lambda_{1}^3a_{2}^2a_{12}a_{1}^4g_{1}^3g_{2}^6 
\\ &  + (378q+1638q^2+2604q^3+2933q^4+1939q^5+994q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^2a_{12}a_{112}a_{1112}^2a_{1}g_{1}^3g_{2}^6 
\\ &  - (-140q-161q^2+35q^3-42q^4-98q^5-182q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^2a_{12}a_{\beta}^2g_{1}^6g_{2}^5 
\\ &  - (539q+1617q^2+1519q^3+1274q^4+539q^5)\lambda_{2}^4\lambda_{1}^2\mu_{1}a_{2}^2a_{12}^2g_{1}^4g_{2}^8 
\\ &  - (5194q+5292q^2+8967q^3+10976q^4+5194q^5+7203q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}^2a_{112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (-245q-686q^2-1078q^3-1078q^4-686q^5-245q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^3a_{1112}^3a_{1}g_{1}^3g_{2}^6 
\\ &  - (-490q-245q^2+735q^3+1078q^4+1470q^5+539q^6)\lambda_{2}^4\lambda_{1}^2\mu_{1}a_{2}^3a_{112}g_{1}^4g_{2}^8 
\\ &  - (-490q-8428q^2-16121q^3-18571q^4-14161q^5-5096q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^3a_{112}^2a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (1813q+4067q^2+3773q^3+3185q^4+490q^5-441q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^3a_{\beta}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (-3528q-4067q^2-2401q^3+980q^4+3430q^5+2842q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^3a_{12}a_{1112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (98q+147q^2+196q^3+294q^4+147q^5+147q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^3a_{12}^4a_{1}^3g_{1}^2g_{2}^4 
\\ &  - (77q+42q^2+385q^3+567q^4+588q^5+546q^6)\lambda_{2}^2\lambda_{1}^4a_{2}^4a_{\beta}g_{1}^6g_{2}^5 
\\ &  - [(-243383q-397194q^2-335454q^3-117600q^4+105840q^5+155330q^6)\lambda_{2}^6\lambda_{1}^2\mu_{1}\\ & 
 + (68495q+32473q^2-101304q^3-161434q^4-201376q^5-84616q^6)\lambda_{2}^5\lambda_{1}^4]g_{1}^5g_{2}^{10} 
\\ &  + 343q(14+25q+69q^2+66q^3+58q^4+27q^5)\lambda_{2}^2\lambda_{1}^2\mu_{2}\mu_{1}a_{1112}a_{1}g_{1}^2g_{2}^{11} 
%\\ &  - (-4802q-8575q^2-23667q^3-22638q^4-19894q^5-9261q^6)\lambda_{2}^2\lambda_{1}^2\mu_{2}\mu_{1}a_{1112}a_{1}g_{1}^2g_{2}^{11} 
\\ &  - 7q(-8960-5078q+5969q^2+20023q^3+21726q^4+14095q^5) \lambda_{2}^5\lambda_{1}^3a_{112}a_{1}^2g_{1}^4g_{2}^8 
%\\ &  - (-62720q-35546q^2+41783q^3+140161q^4+152082q^5+98665q^6)\lambda_{2}^5\lambda_{1}^3a_{112}a_{1}^2g_{1}^4g_{2}^8 
\\ &  - (2303q+3430q^2+2793q^3+637q^4-1274q^5-1519q^6)\lambda_{2}^5\lambda_{1}^2a_{112}^2a_{1}^4g_{1}^3g_{2}^6 
\\ &  - (-280q-721q^2-1078q^3-1008q^4-609q^5-175q^6)\lambda_{2}^4\lambda_{1}a_{112}^3a_{1112}^2a_{1}g_{1}^3g_{2}^6 
\\ &  - (3234q+3822q^2+1421q^3-2009q^4-4263q^5-3283q^6)\lambda_{2}^5\lambda_{1}^2a_{\beta}a_{1}^5g_{1}^3g_{2}^6 
\\ &  - (5271q+11361q^2+13125q^3+7917q^4+3038q^5-2590q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}a_{1112}^2g_{1}^4g_{2}^8 
\\ &  - (-441q-462q^2+133q^3+756q^4+1015q^5+714q^6)\lambda_{2}^4\lambda_{1}a_{\beta}a_{112}a_{1112}^2a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (-196q+49q^2-630q^3-1001q^4-812q^5-840q^6)\lambda_{2}^3\lambda_{1}a_{\beta}a_{112}^4a_{1112}g_{1}^3g_{2}^6 
\\ &  - (28q+98q^2+203q^3+182q^4+63q^5+14q^6)\lambda_{2}^3\lambda_{1}^2a_{\beta}^2a_{112}^2g_{1}^6g_{2}^5 
\\ &  - (-364q-329q^2+378q^3+1001q^4+1127q^5+735q^6)\lambda_{2}^3\lambda_{1}a_{\beta}^2a_{112}^2a_{1112}a_{1}g_{1}^3g_{2}^6 
\\ &  - (35q+77q^2+98q^3+63q^4+28q^5-7q^6)\lambda_{2}^3\lambda_{1}^2a_{\beta}^3a_{1}g_{1}^6g_{2}^5 
\\ &  - (420q+980q^2+1309q^3+1183q^4+574q^5+140q^6)\lambda_{2}^3\lambda_{1}a_{\beta}^3a_{1112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  + (36288q+38829q^2+25522q^3-14301q^4-33292q^5-27713q^6)\lambda_{2}^4\lambda_{1}^3a_{12}a_{112}^2g_{1}^4g_{2}^8 
\\ &  - 7q(1560+3981q+5408q^2+5008q^3+2669q^4+673q^5)\lambda_{2}^4\lambda_{1}^2a_{12}a_{112}^3a_{1}^2g_{1}^3g_{2}^6
%\\ &  - (10920q+27867q^2+37856q^3+35056q^4+18683q^5+4711q^6)\lambda_{2}^4\lambda_{1}^2a_{12}a_{112}^3a_{1}^2g_{1}^3g_{2}^6 
\\ &  + (30205q+47411q^2+35497q^3+2205q^4-20762q^5-23996q^6)\lambda_{2}^4\lambda_{1}^3a_{12}a_{\beta}a_{1}g_{1}^4g_{2}^8 
\\ &  - (-2471q-2247q^2-112q^3+2758q^4+3962q^5+2667q^6)\lambda_{2}^4\lambda_{1}^2a_{12}a_{\beta}a_{112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (1533q+1330q^2+252q^3-1526q^4-2212q^5-1484q^6)\lambda_{2}^3\lambda_{1}a_{12}a_{\beta}a_{112}^2a_{1112}^2g_{1}^3g_{2}^6 
\\ &  - (945q+1981q^2+2268q^3+1603q^4+518q^5-259q^6)\lambda_{2}^3\lambda_{1}a_{12}a_{\beta}^2a_{1112}^2a_{1}g_{1}^3g_{2}^6 
\\ &  - (22204q+34874q^2+14490q^3+9660q^4-19257q^5-5327q^6)\lambda_{2}^4\lambda_{1}^3a_{12}^2a_{1112}g_{1}^4g_{2}^8 
\\ &  + 7q(-718+552q+2669q^2+4317q^3+3935q^4+2125q^5) \lambda_{2}^4\lambda_{1}^2a_{12}^2a_{112}a_{1112}a_{1}^2g_{1}^3g_{2}^6 
%\\ &  - (5026q-3864q^2-18683q^3-30219q^4-27545q^5-14875q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^2a_{112}a_{1112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (91q-5194q^2+2618q^3-6510q^4+3682q^5-3556q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^2a_{112}^4g_{1}^3g_{2}^6 
\\ &  - (-252q-833q^2-1155q^3-1022q^4-581q^5-77q^6)\lambda_{2}^3\lambda_{1}a_{12}^2a_{\beta}a_{1112}^3g_{1}^3g_{2}^6 
\\ &  - (-98q+3647q^2+11529q^3+15071q^4+13636q^5+6979q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^2a_{\beta}a_{112}^2a_{1}g_{1}^3g_{2}^6 
\\ &  - (-2331q-5271q^2-5684q^3-3325q^4-1085q^5+1624q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^2a_{\beta}^2a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (11515q+13755q^2+11326q^3-84q^4-7098q^5-6825q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^3a_{112}^2a_{1112}g_{1}^3g_{2}^6 
\\ &  - (-588q-392q^3-294q^4-147q^5-588q^6)\lambda_{2}^2\lambda_{1}a_{12}^3a_{112}^6g_{1}^2g_{2}^4 
\\ &  - (35q+938q^2+1127q^3+539q^4+238q^5+210q^6)\lambda_{2}^3\lambda_{1}^3a_{12}^3a_{\beta}g_{1}^6g_{2}^5 
\\ &  - (2751q+8197q^2+12124q^3+12082q^4+7483q^5+2051q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^3a_{\beta}a_{1112}a_{1}g_{1}^3g_{2}^6 
\\ &  - (14q-70q^2-105q^3+56q^4+21q^5+133q^6)\lambda_{2}^2\lambda_{1}a_{12}^3a_{\beta}a_{112}^4a_{1}g_{1}^2g_{2}^4 
\\ &  - (56q+63q^2+70q^3+77q^4+35q^5+42q^6)\lambda_{2}^2\lambda_{1}a_{12}^3a_{\beta}^2a_{112}^2a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (42q+35q^2+28q^3+70q^4+14q^5+7q^6)\lambda_{2}^2\lambda_{1}a_{12}^3a_{\beta}^3a_{1}^3g_{1}^2g_{2}^4 
\\ &  - (-3437q-6083q^2-8771q^3-7679q^4-3983q^5-1750q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^4a_{1112}^2g_{1}^3g_{2}^6 
\\ &  - (-119q+7q^2-112q^3-35q^4-56q^5-77q^6)\lambda_{2}^2\lambda_{1}a_{12}^4a_{112}^4a_{1112}g_{1}^2g_{2}^4 
\\ &  - (7q+63q^2+21q^3+28q^4+35q^5-7q^6)\lambda_{2}^2\lambda_{1}a_{12}^4a_{\beta}a_{112}^2a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (-7q+35q^2+28q^3+21q^4+14q^5+7q^6)\lambda_{2}^2\lambda_{1}a_{12}^4a_{\beta}^2a_{1112}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (1106q+13433q^2+24584q^3+24220q^4+17584q^5+266q^6)\lambda_{2}^3\lambda_{1}^3a_{12}^5a_{1}g_{1}^3g_{2}^6 
\\ &  - (-147q+196q^2-245q^3-441q^4-931q^5-392q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^6a_{112}^2a_{1}g_{1}^2g_{2}^4 
\\ &  - (196q+98q^2+196q^3+294q^4+147q^5+245q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^6a_{\beta}a_{1}^2g_{1}^2g_{2}^4 
\\ &  + 7q(-2293-4943q-3150q^2-52q^3+2123q^4+3135q^5)\lambda_{2}^4\lambda_{1}^3a_{2}a_{112}a_{1112}g_{1}^4g_{2}^8 
%\\ &  - (16051q+34601q^2+22050q^3+364q^4-14861q^5-21945q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{112}a_{1112}g_{1}^4g_{2}^8 
\\ &  - (-4879q-8435q^2-8708q^3-4816q^4-140q^5+1939q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{112}^2a_{1112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (1547q+721q^2+70q^3+966q^4-462q^5+1862q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{112}^5g_{1}^3g_{2}^6 
\\ &  - (-1904q-1260q^2+1393q^3+3899q^4+4690q^5+2982q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{\beta}a_{1112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (-231q-539q^2-875q^3-798q^4-553q^5-189q^6)\lambda_{2}^3\lambda_{1}a_{2}a_{\beta}a_{112}a_{1112}^3g_{1}^3g_{2}^6 
\\ &  - (1036q+1995q^2+5082q^3+4368q^4+3822q^5+1582q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{\beta}a_{112}^3a_{1}g_{1}^3g_{2}^6 
\\ &  - (392q+441q^2-490q^4-686q^5-343q^6)\lambda_{2}^4\lambda_{1}\mu_{1}a_{2}a_{\beta}^2g_{1}^4g_{2}^8 
\\ &  - (595q+3164q^2+4963q^3+5698q^4+3654q^5+1183q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{\beta}^2a_{112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (-728q+1484q^2+5117q^3+7182q^4+6405q^5+3129q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{12}a_{1112}^2a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (-301q+1750q^2+3801q^3+5950q^4+4424q^5+2555q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{112}^3a_{1112}g_{1}^3g_{2}^6 
\\ &  - (455q+574q^2+63q^3-245q^4-7q^5-7q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}a_{\beta}a_{112}g_{1}^6g_{2}^5 
\\ &  - 7q(1564+2603q+2578q^2+1181q^3-265q^4-808q^5)\lambda_{2}^3\lambda_{1}^2\\
& \hspace*{7cm} a_{2}a_{12}a_{\beta}a_{112}a_{1112}a_{1}g_{1}^3g_{2}^6 
%\\ &  - (10948q+18221q^2+18046q^3+8267q^4-1855q^5-5656q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{\beta}a_{112}a_{1112}a_{1}g_{1}^3g_{2}^6 
\\ &  - (-77q+42q^2-84q^3+35q^4-42q^5-21q^6)\lambda_{2}^2\lambda_{1}a_{2}a_{12}a_{\beta}a_{112}^5a_{1}g_{1}^2g_{2}^4 
\\ &  - (-28q-7q^2-35q^3+35q^4+7q^5+28q^6)\lambda_{2}^2\lambda_{1}a_{2}a_{12}a_{\beta}^2a_{112}^3a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (3675q+2450q^2-4116q^3-6664q^4-9800q^5-3969q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{12}^2a_{1}^3g_{1}^3g_{2}^6 
\\ &  - 49q(47+139q+247q^2+264q^3+184q^4+78q^5)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}^2a_{112}a_{1112}^2g_{1}^3g_{2}^6 
%\\ &  - (2303q+6811q^2+12103q^3+12936q^4+9016q^5+3822q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}^2a_{112}a_{1112}^2g_{1}^3g_{2}^6 
\\ &  - 7q(-150-3618q-3404q^2-3890q^3-1275q^4+353q^5)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^3a_{112}a_{1}g_{1}^3g_{2}^6 
%\\ &  - (-1050q-25326q^2-23828q^3-27230q^4-8925q^5+2471q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^3a_{112}a_{1}g_{1}^3g_{2}^6 
\\ &  - (-588q-196q^2-490q^3-1029q^4-784q^5-1225q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}^4a_{112}^3a_{1}g_{1}^2g_{2}^4 
\\ &  - (147q+147q^2+392q^3+196q^4+294q^5-392q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}^4a_{\beta}a_{112}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-98q-245q^2-196q^3-147q^4-245q^5-196q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}^5a_{112}a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  + 7q(2970+12121q+21384q^2+22590q^3+16607q^4+5668q^5)\lambda_{2}^4\lambda_{1}^4a_{2}^2a_{1}g_{1}^4g_{2}^8 
%\\ &  - (-20790q-84847q^2-149688q^3-158130q^4-116249q^5-39676q^6)\lambda_{2}^4\lambda_{1}^4a_{2}^2a_{1}g_{1}^4g_{2}^8 
\\ &  - (-2842q-7154q^2-6860q^3-4851q^4-588q^5+1666q^6)\lambda_{2}^4\lambda_{1}^3a_{2}^2a_{112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (630q+3584q^2+4991q^3+7056q^4+4046q^5+2478q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^2a_{112}^2a_{1112}^2g_{1}^3g_{2}^6 
\\ &  - (-672q-651q^2+161q^3+1078q^4+1267q^5+875q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^2a_{\beta}a_{1112}^2a_{1}g_{1}^3g_{2}^6 
\\ &  - (-189q-35q^2+609q^3+1204q^4+1260q^5+826q^6)\lambda_{2}^3\lambda_{1}^2a_{2}^2a_{12}a_{1112}^3g_{1}^3g_{2}^6 
\\ &  - (630q+11648q^2+13552q^3+16534q^4+9569q^5+2947q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}a_{112}^2a_{1}g_{1}^3g_{2}^6 
\\ &  - (-4571q-8554q^2-4011q^3-4123q^4+2870q^5+1582q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}a_{\beta}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (-1113q-2786q^2-3500q^3-3010q^4-1708q^5-231q^6)\lambda_{2}^3\lambda_{1}^4a_{2}^2a_{12}^2g_{1}^6g_{2}^5 
\\ &  - 7q(-38-1980q-2746q^2-2609q^3-1660q^4+108q^5)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}^2a_{1112}a_{1}g_{1}^3g_{2}^6 
%\\ &  - (-266q-13860q^2-19222q^3-18263q^4-11620q^5+756q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}^2a_{1112}a_{1}g_{1}^3g_{2}^6 
\\ &  - (-49q+294q^2+147q^3+245q^4-49q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^2a_{12}^2a_{112}^4a_{1}g_{1}^2g_{2}^4 
\\ &  - (196q+196q^2+294q^3+147q^4+49q^5+49q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^2a_{12}^2a_{\beta}a_{112}^2a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (98q+49q^2-49q^4)\lambda_{2}^2\lambda_{1}^2a_{2}^2a_{12}^2a_{\beta}^2a_{1}^3g_{1}^2g_{2}^4 
\\ &  - (-637q-539q^2-490q^3-882q^4-343q^5-196q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^2a_{12}^5a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (266q+385q^2+406q^3+476q^4+252q^5-119q^6)\lambda_{2}^3\lambda_{1}^4a_{2}^3a_{112}g_{1}^6g_{2}^5 
\\ &  -7q(1219+2739q+3510q^2+3329q^3+1552q^4+594q^5)\lambda_{2}^3\lambda_{1}^3a_{2}^3a_{112}a_{1112}a_{1}g_{1}^3g_{2}^6 
%\\ &  - (8533q+19173q^2+24570q^3+23303q^4+10864q^5+4158q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^3a_{112}a_{1112}a_{1}g_{1}^3g_{2}^6 
\\ &  - (-147q^2+147q^3-196q^4+147q^5-147q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^3a_{112}^5a_{1}g_{1}^2g_{2}^4 
\\ &  - (49q-98q^2+49q^3-98q^4+49q^5)\lambda_{2}^2\lambda_{1}^2a_{2}^3a_{\beta}a_{112}^3a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-980q-343q^2-735q^3-49q^4-294q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^3a_{12}^3a_{112}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (4606q+9996q^2-980q^3+147q^4-10094q^5-3332q^6)\lambda_{2}^3\lambda_{1}^4a_{2}^4a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (49q+49q^2+147q^3-245q^4-49q^5-294q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^4a_{12}a_{112}^2a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (98q^2-98q^4-98q^5-245q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^4a_{12}a_{\beta}a_{1}^3g_{1}^2g_{2}^4 
\\ &  - (49q+343q^2+392q^3+392q^4+196q^5)\lambda_{2}^2\lambda_{1}^4a_{2}^6a_{1}^3g_{1}^2g_{2}^4 
\\ &  - (-21609q-36015q^2-60025q^3-60025q^4-36015q^5-21609q^6)\mu_{2}^2\mu_{1}^3g_{2}^{14} 
\\ &  - [(50344q+82257q^2+75306q^3+33138q^4-14952q^5-28917q^6)\lambda_{2}^5\lambda_{1}^4\\ & 
 + (10290q+13720q^2+15778q^3+11319q^4+2058q^5+1715q^6)\lambda_{2}^2\lambda_{1}^3\mu_{2}\mu_{1}\\ & 
 + (210q+224q^2+238q^3+105q^4+462q^5+231q^6)\lambda_{2}^2\lambda_{1}^3\mu_{12}\\ & 
 + (189q+126q^2+7q^3+224q^4-56q^5+294q^6)\lambda_{2}^3\lambda_{1}\mu_{112}\\ & 
 + (3969q+735q^2+2499q^3+2499q^4+735q^5+3969q^6)\mu_{2}\mu_{1}\mu_{112}\\ & 
 + (21q-63q^2+105q^3-105q^4+63q^5-21q^6)\mu_{12}\mu_{112}]g_{1}^7g_{2}^7 
\\ &  + 7q(-4132+10651q+33997q^2+48043q^3+41933q^4+20764q^5)\lambda_{2}^5\lambda_{1}^3a_{1112}a_{1}g_{1}^4g_{2}^8 
%\\ &  - (28924q-74557q^2-237979q^3-336301q^4-293531q^5-145348q^6)\lambda_{2}^5\lambda_{1}^3a_{1112}a_{1}g_{1}^4g_{2}^8 
\\ &  - (-560q-1659q^2-2611q^3-2632q^4-1673q^5-567q^6)\lambda_{2}^5\lambda_{1}^2a_{112}a_{1112}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (-574q-728q^2-462q^3+175q^4+546q^5+504q^6)\lambda_{2}^4\lambda_{1}a_{112}^2a_{1112}^3g_{1}^3g_{2}^6 
\\ &  - (8246q+15071q^2+19838q^3+13629q^4+6244q^5-455q^6)\lambda_{2}^4\lambda_{1}^2a_{112}^4a_{1}g_{1}^3g_{2}^6 
\\ &  - (721q+1519q^2+1806q^3+1337q^4+504q^5-105q^6)\lambda_{2}^4\lambda_{1}a_{\beta}a_{1112}^3a_{1}g_{1}^3g_{2}^6 
\\ &  - [(-1274q^2-2499q^3-3136q^4-2401q^5-980q^6)\lambda_{2}^5\lambda_{1}\mu_{1}\\ & 
 + (-17514q-24493q^2-8967q^3+18739q^4+28259q^5+30338q^6)\lambda_{2}^4\lambda_{1}^3]a_{\beta}a_{112}g_{1}^4g_{2}^8 
\\ &  - (9345q+7658q^2-1533q^3-12495q^4-17094q^5-10479q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}a_{112}^2a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (1267q+1106q^2-973q^3-2912q^4-3584q^5-2254q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}^2a_{1}^3g_{1}^3g_{2}^6 
\\ &  - (-189q-378q^2-553q^3-497q^4-280q^5-161q^6)\lambda_{2}^3\lambda_{1}a_{\beta}^2a_{112}a_{1112}^2g_{1}^3g_{2}^6 
\\ &  -7q(-4100-7617q-7912q^2-4691q^3-474q^4+1673q^5)\lambda_{2}^4\lambda_{1}^2a_{12}a_{112}^2a_{1112}a_{1}g_{1}^3g_{2}^6 
%\\ &  - (-28700q-53319q^2-55384q^3-32837q^4-3318q^5+11711q^6)\lambda_{2}^4\lambda_{1}^2a_{12}a_{112}^2a_{1112}a_{1}g_{1}^3g_{2}^6 
\\ &  - (4165q+9842q^2+12964q^3+11277q^4+5614q^5+924q^6)\lambda_{2}^4\lambda_{1}^2a_{12}a_{\beta}a_{1112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (980q-1351q^2-2765q^3-4767q^4-3374q^5-1316q^6)\lambda_{2}^3\lambda_{1}^2a_{12}a_{\beta}a_{112}^3g_{1}^3g_{2}^6 
\\ &  - (882q+3374q^2+3654q^3+3682q^4+1351q^5-56q^6)\lambda_{2}^3\lambda_{1}^2a_{12}a_{\beta}^2a_{112}a_{1}g_{1}^3g_{2}^6 
\\ &  - 7q(-2415-1417q+2119q^2+5687q^3+6431q^4+3931q^5)\lambda_{2}^4\lambda_{1}^2a_{12}^2a_{1112}^2a_{1}g_{1}^3g_{2}^6 
%\\ &  - (-16905q-9919q^2+14833q^3+39809q^4+45017q^5+27517q^6)\lambda_{2}^4\lambda_{1}^2a_{12}^2a_{1112}^2a_{1}g_{1}^3g_{2}^6 
\\ &  - 7q(-353-805q-494q^2-266q^3+202q^4+253q^5) \lambda_{2}^3\lambda_{1}^2a_{12}^2a_{\beta}a_{112}a_{1112}g_{1}^3g_{2}^6 
%\\ &  - (-2471q-5635q^2-3458q^3-1862q^4+1414q^5+1771q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^2a_{\beta}a_{112}a_{1112}g_{1}^3g_{2}^6 
\\ &  - (-70q-49q^2-231q^3-175q^4-175q^5-133q^6)\lambda_{2}^2\lambda_{1}a_{12}^2a_{\beta}a_{112}^5g_{1}^2g_{2}^4 
\\ &  - (-133q-168q^2+91q^3+203q^4+413q^5+231q^6)\lambda_{2}^2\lambda_{1}a_{12}^2a_{\beta}^2a_{112}^3a_{1}g_{1}^2g_{2}^4 
\\ &  - (-14q-56q^2-77q^3-77q^4-56q^5-14q^6)\lambda_{2}^2\lambda_{1}a_{12}^2a_{\beta}^3a_{112}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (10290q+31458q^2+24598q^3+16268q^4-2940q^5-10878q^6)\lambda_{2}^4\lambda_{1}^3a_{12}^3a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (112q+105q^2+28q^3-119q^4-140q^5-84q^6)\lambda_{2}^2\lambda_{1}a_{12}^3a_{\beta}a_{112}^3a_{1112}g_{1}^2g_{2}^4 
\\ &  - (-35q-77q^2-77q^3-35q^4-49q^5-21q^6)\lambda_{2}^2\lambda_{1}a_{12}^3a_{\beta}^2a_{112}a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (11515q+9023q^2+11536q^3-56q^4+1148q^5-4599q^6)\lambda_{2}^3\lambda_{1}^3a_{12}^4a_{112}g_{1}^3g_{2}^6 
\\ &  - (-147q-343q^2-245q^3-147q^4+49q^5+147q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^4a_{112}^2a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-49q-196q^2-343q^3-147q^4+49q^5+98q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^4a_{\beta}a_{1}^3g_{1}^2g_{2}^4 
\\ &  - (7q+14q^2-28q^3-21q^4-14q^5-7q^6)\lambda_{2}^2\lambda_{1}a_{12}^4a_{\beta}a_{112}a_{1112}^2g_{1}^2g_{2}^4 
\\ &  - (-385q+1043q^2-224q^3-168q^4-847q^5-1085q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^5a_{112}^3g_{1}^2g_{2}^4 
\\ &  - (196q+980q^2+1421q^3+1470q^4+980q^5+245q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^5a_{\beta}a_{112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (-147q+588q^2+539q^3+980q^4+1127q^5+294q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^6a_{112}a_{1112}g_{1}^2g_{2}^4 
\\ &  - (-9506q-30576q^2-47481q^3-47677q^4-31115q^5-9408q^6)\lambda_{2}^5\lambda_{1}^3a_{2}a_{1}^4g_{1}^3g_{2}^6 
\\ &  + 7q(-2285-3843q-3477q^2-1488q^3+640q^4+1283q^5)\lambda_{2}^4\lambda_{1}^2a_{2}a_{112}a_{1112}^2a_{1}g_{1}^3g_{2}^6 
%\\ &  - (15995q+26901q^2+24339q^3+10416q^4-4480q^5-8981q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{112}a_{1112}^2a_{1}g_{1}^3g_{2}^6 
\\ &  - (-357q+560q^2+532q^3-161q^4-259q^5-1050q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{\beta}a_{112}^2a_{1112}g_{1}^3g_{2}^6 
\\ &  - (259q+14q^2+196q^3+168q^4+77q^5+266q^6)\lambda_{2}^2\lambda_{1}a_{2}a_{\beta}a_{112}^6g_{1}^2g_{2}^4 
\\ &  - (14q-315q^2-728q^3-763q^4-490q^5-168q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{\beta}^2g_{1}^6g_{2}^5 
\\ &  - (-1099q-1701q^2-1694q^3-574q^4+105q^5+1043q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{\beta}^2a_{1112}a_{1}g_{1}^3g_{2}^6 
\\ &  - (-126q-63q^2-154q^3-56q^4-63q^5-28q^6)\lambda_{2}^2\lambda_{1}a_{2}a_{\beta}^2a_{112}^4a_{1}g_{1}^2g_{2}^4 
\\ &  - (-14q-42q^2+63q^3+105q^4+133q^5+98q^6)\lambda_{2}^2\lambda_{1}a_{2}a_{\beta}^3a_{112}^2a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-7q^2+28q^3+7q^4+28q^5-7q^6)\lambda_{2}^2\lambda_{1}a_{2}a_{\beta}^4a_{1}^3g_{1}^2g_{2}^4 
\\ &  - [(-2744q-6223q^2-7889q^3-6566q^4-3136q^5-539q^6)\lambda_{2}^5\lambda_{1}^2\mu_{1}\\ & 
 + (103992q+84154q^2+81410q^3+43134q^4-33810q^5+23744q^6)\lambda_{2}^4\lambda_{1}^4]a_{2}a_{12}g_{1}^4g_{2}^8 
\\ &  + 7q(2930+8499q+12171q^2+11461q^3+6719q^4+1578q^5)\lambda_{2}^4\lambda_{1}^3a_{2}a_{12}a_{112}a_{1}^2g_{1}^3g_{2}^6 
%\\ &  - (-20510q-59493q^2-85197q^3-80227q^4-47033q^5-11046q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{12}a_{112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (-2086q-5726q^2-6986q^3-5950q^4-2947q^5+126q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{\beta}a_{1112}^2g_{1}^3g_{2}^6 
\\ &  - (21q^2-35q^3+28q^4-35q^5+21q^6)\lambda_{2}^2\lambda_{1}a_{2}a_{12}a_{\beta}a_{112}^4a_{1112}g_{1}^2g_{2}^4 
\\ &  - (49q+70q^2+63q^3+28q^4-35q^5-28q^6)\lambda_{2}^2\lambda_{1}a_{2}a_{12}a_{\beta}^2a_{112}^2a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (7q+28q^3+42q^4+42q^5+28q^6)\lambda_{2}^2\lambda_{1}a_{2}a_{12}a_{\beta}^3a_{1112}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (3794q+357q^2-4578q^3+2562q^4-3311q^5+7203q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^2a_{112}^2g_{1}^3g_{2}^6 
\\ &  - (18403q+21308q^2+21455q^3+6398q^4-4067q^5-4305q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^2a_{\beta}a_{1}g_{1}^3g_{2}^6 
\\ &  - (-3878q-8043q^2-2793q^3-9786q^4+378q^5-4592q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^3a_{1112}g_{1}^3g_{2}^6 
\\ &  - (1029q+1078q^2+49q^3+1911q^4-392q^5+2058q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}^3a_{112}^4g_{1}^2g_{2}^4 
\\ &  - (-805q-483q^2-700q^3+357q^4-7q^5+609q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}^3a_{\beta}a_{112}^2a_{1}g_{1}^2g_{2}^4 
\\ &  - (168q-105q^2+63q^3-112q^4+7q^5+28q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}^3a_{\beta}^2a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-497q+35q^2+28q^3+21q^4+14q^5-483q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}^4a_{112}^2a_{1112}g_{1}^2g_{2}^4 
\\ &  - (-581q-329q^2-77q^3-217q^4+35q^5+238q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}^4a_{\beta}a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (-196q-245q^2-245q^3-245q^4-98q^5-49q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}^5a_{1112}^2g_{1}^2g_{2}^4 
\\ &  - (-833q+196q^2-245q^3-1176q^4+931q^5-245q^6)\lambda_{2}^2\lambda_{1}^3a_{2}a_{12}^6a_{1}g_{1}^2g_{2}^4 
\\ &  - (861q+1820q^2+280q^3-1652q^4-2506q^5-2772q^6)\lambda_{2}^4\lambda_{1}^3a_{2}^2a_{1112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (4417q+11627q^2+3402q^3+3213q^4-6433q^5-4417q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{112}^3g_{1}^3g_{2}^6 
\\ &  - (-1540q-4417q^2-9905q^3-12908q^4-9702q^5-5824q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{\beta}a_{112}a_{1}g_{1}^3g_{2}^6 
\\ &  - 7q(-1678-1967q-2512q^2+166q^3+530q^4+1443q^5)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}a_{112}a_{1112}g_{1}^3g_{2}^6 
%\\ &  - (-11746q-13769q^2-17584q^3+1162q^4+3710q^5+10101q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}a_{112}a_{1112}g_{1}^3g_{2}^6 
\\ &  - (441q-490q^2+441q^3-441q^4+441q^5+98q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^2a_{12}a_{112}^5g_{1}^2g_{2}^4 
\\ &  - (-168q+301q^2-210q^3-182q^4-301q^5-322q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^2a_{12}a_{\beta}a_{112}^3a_{1}g_{1}^2g_{2}^4 
\\ &  - (84q+560q^2+252q^3+91q^4-315q^5-378q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^2a_{12}a_{\beta}^2a_{112}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-280q-217q^2-350q^3+56q^4+21q^5+133q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^2a_{12}^2a_{112}^3a_{1112}g_{1}^2g_{2}^4 
\\ &  - (-77q-252q^2-280q^3-112q^4+105q^5+126q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^2a_{12}^2a_{\beta}a_{112}a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (196q+147q^2-196q^3-539q^4-588q^5-392q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}^3a_{1}^3g_{1}^2g_{2}^4 
\\ &  - (196q+1029q^2+2156q^3+1960q^4+1911q^5+1372q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^2a_{12}^4a_{112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (-357q-952q^2-4235q^3-5110q^4-4606q^5-2723q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^3a_{1112}^2g_{1}^3g_{2}^6 
\\ &  - (-119q-91q^2-63q^3-182q^4-7q^5-175q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^3a_{112}^4a_{1112}g_{1}^2g_{2}^4 
\\ &  - (7q+63q^2+119q^3+77q^4+84q^5-7q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^3a_{\beta}a_{112}^2a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (-7q+35q^2+77q^3+70q^4+63q^5+7q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^3a_{\beta}^2a_{1112}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-2646q-343q^2-17444q^3-27391q^4-23275q^5-21658q^6)\lambda_{2}^3\lambda_{1}^4a_{2}^3a_{12}a_{1}g_{1}^3g_{2}^6 
\\ &  - (1715q+3283q^2+2450q^3+1813q^4-784q^5-931q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^3a_{12}^2a_{112}^2a_{1}g_{1}^2g_{2}^4 
\\ &  - (-49q-490q^2-196q^3+294q^4+392q^5+588q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^3a_{12}^2a_{\beta}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-441q-441q^2-1029q^3-735q^4-343q^5-147q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^3a_{12}^3a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (1127q+1617q^2+1078q^3-588q^4-1225q^5-1519q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^4a_{112}^3a_{1}g_{1}^2g_{2}^4 
\\ &  - (441q+784q^2+1666q^3+1127q^4+1078q^5+98q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^4a_{\beta}a_{112}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-98q-49q^2+49q^3+245q^4+294q^5+147q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^4a_{12}a_{112}a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (392q+588q^2+1176q^3+637q^4+490q^5-196q^6)\lambda_{2}^2\lambda_{1}^4a_{2}^5a_{12}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - 343q(217+319q+433q^2+591q^3+257q^4+321q^5) \lambda_{2}^2\lambda_{1}^3\mu_{2}\mu_{1}g_{1}^2g_{2}^{11} 
%\\ &  - (74431q+109417q^2+148519q^3+202713q^4+88151q^5+110103q^6)\lambda_{2}^2\lambda_{1}^3\mu_{2}\mu_{1}g_{1}^2g_{2}^{11} 
\\ &  - (-3185q-9793q^2-14973q^3-14658q^4-9240q^5-2688q^6)\lambda_{2}^5\lambda_{1}^2a_{1112}^2a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (-5362q-11781q^2-11970q^3-9324q^4-1946q^5+1232q^6)\lambda_{2}^4\lambda_{1}^2a_{112}^3a_{1112}g_{1}^3g_{2}^6 
\\ &  - (-595q-819q^2-266q^3+343q^4+385q^5+266q^6)\lambda_{2}^4\lambda_{1}^3a_{\beta}a_{112}g_{1}^6g_{2}^5 
\\ &  - 7q(-1019+800q+3988q^2+6271q^3+5816q^4+3016q^5)\lambda_{2}^4\lambda_{1}^2a_{\beta}a_{112}a_{1112}a_{1}g_{1}^3g_{2}^6 
%\\ &  - (-7133q+5600q^2+27916q^3+43897q^4+40712q^5+21112q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}a_{112}a_{1112}a_{1}g_{1}^3g_{2}^6 
\\ &  - (105q-42q^2+49q^3-14q^4+14q^5+84q^6)\lambda_{2}^3\lambda_{1}a_{\beta}a_{112}^5a_{1}g_{1}^2g_{2}^4 
\\ &  - (-707q-2072q^2-4340q^3-2751q^4-2632q^5+56q^6)\lambda_{2}^3\lambda_{1}^2a_{\beta}^2a_{112}^2g_{1}^3g_{2}^6 
\\ &  - (63q-28q^2-77q^3-182q^4-147q^5-70q^6)\lambda_{2}^3\lambda_{1}a_{\beta}^2a_{112}^3a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (385q-133q^2-1050q^3-1764q^4-1624q^5-959q^6)\lambda_{2}^3\lambda_{1}^2a_{\beta}^3a_{1}g_{1}^3g_{2}^6 
\\ &  - (10409q+36155q^2+57785q^3+58688q^4+38668q^5+12278q^6)\lambda_{2}^5\lambda_{1}^3a_{12}a_{1}^3g_{1}^3g_{2}^6 
\\ &  - 14q(336+878q+1235q^2+1107q^3+635q^4+135q^5) \lambda_{2}^4\lambda_{1}^2a_{12}a_{112}a_{1112}^2g_{1}^3g_{2}^6 
%\\ &  - (4704q+12292q^2+17290q^3+15498q^4+8890q^5+1890q^6)\lambda_{2}^4\lambda_{1}^2a_{12}a_{112}a_{1112}^2g_{1}^3g_{2}^6 
\\ &  - (-3087q-4459q^2-5488q^3-5145q^4-1715q^5-1715q^6)\lambda_{2}\lambda_{1}^2\mu_{2}\mu_{1}a_{12}a_{112}^2g_{1}g_{2}^9 
\\ &  - (1715q+2401q^2+3773q^3+2401q^4+1372q^5+343q^6)\lambda_{2}\lambda_{1}^2\mu_{2}\mu_{1}a_{12}a_{\beta}a_{1}g_{1}g_{2}^9 
\\ &  - (364q+4536q^2+8134q^3+10304q^4+7448q^5+3514q^6)\lambda_{2}^3\lambda_{1}^2a_{12}a_{\beta}^2a_{1112}g_{1}^3g_{2}^6 
\\ &  - (-175q-238q^2-161q^3-161q^4+84q^5-35q^6)\lambda_{2}^2\lambda_{1}a_{12}a_{\beta}^2a_{112}^4g_{1}^2g_{2}^4 
\\ &  - (-56q-21q^2+245q^3+392q^4+413q^5+252q^6)\lambda_{2}^2\lambda_{1}a_{12}a_{\beta}^3a_{112}^2a_{1}g_{1}^2g_{2}^4 
\\ &  - (-14q-21q^2-28q^3-42q^4-21q^5-21q^6)\lambda_{2}^2\lambda_{1}a_{12}a_{\beta}^4a_{1}^2g_{1}^2g_{2}^4 
\\ &  - 7q(-4211-6066q-4011q^2+981q^3+3835q^4+4355q^5)\lambda_{2}^4\lambda_{1}^3a_{12}^2a_{112}a_{1}g_{1}^3g_{2}^6 
%\\ &  - (-29477q-42462q^2-28077q^3+6867q^4+26845q^5+30485q^6)\lambda_{2}^4\lambda_{1}^3a_{12}^2a_{112}a_{1}g_{1}^3g_{2}^6 
\\ &  - (-245q^2-532q^3-707q^4-518q^5-252q^6)\lambda_{2}^2\lambda_{1}a_{12}^2a_{\beta}^2a_{112}^2a_{1112}g_{1}^2g_{2}^4 
\\ &  - (84q+182q^2+175q^3+140q^4+56q^5)\lambda_{2}^2\lambda_{1}a_{12}^2a_{\beta}^3a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (1442q+1169q^2-133q^3-1435q^4-2247q^5-1197q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^3a_{112}^3a_{1}g_{1}^2g_{2}^4 
\\ &  - (161q+13440q^2+21560q^3+28049q^4+14826q^5+7959q^6)\lambda_{2}^3\lambda_{1}^3a_{12}^3a_{\beta}g_{1}^3g_{2}^6 
\\ &  - (231q+756q^2+1134q^3+1365q^4+861q^5+553q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^3a_{\beta}a_{112}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-35q+56q^3+84q^4+84q^5+56q^6)\lambda_{2}^2\lambda_{1}a_{12}^3a_{\beta}^2a_{1112}^2g_{1}^2g_{2}^4 
\\ &  - (210q+322q^2+287q^3+252q^4+217q^5+133q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^4a_{112}a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (-2023q-1092q^2-1519q^3+322q^4+658q^5+126q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^4a_{\beta}a_{112}^2g_{1}^2g_{2}^4 
\\ &  - (427q+77q^2-21q^3-14q^4+147q^5+217q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^4a_{\beta}^2a_{1}g_{1}^2g_{2}^4 
\\ &  - (-462q-581q^2-651q^3-35q^4+336q^5+266q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^5a_{\beta}a_{1112}g_{1}^2g_{2}^4 
\\ &  - (-5166q-12740q^2-16954q^3-14833q^4-7763q^5-1197q^6)\lambda_{2}^4\lambda_{1}^2a_{2}a_{1112}^3g_{1}^3g_{2}^6 
\\ &  + (21049q+22239q^2-2310q^3-33194q^4-42973q^5-33117q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{112}^2a_{1}g_{1}^3g_{2}^6 
\\ &  - (-9422q-26845q^2-38255q^3-34097q^4-20006q^5-3773q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{\beta}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (28q+98q^2+42q^3+35q^4-42q^5-63q^6)\lambda_{2}^2\lambda_{1}a_{2}a_{\beta}^2a_{112}^3a_{1112}g_{1}^2g_{2}^4 
\\ &  - (21q-56q^2-196q^3-266q^4-231q^5-105q^6)\lambda_{2}^2\lambda_{1}a_{2}a_{\beta}^3a_{112}a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (5446q+10325q^2+10892q^3+6685q^4+1162q^5-1729q^6)\lambda_{2}^4\lambda_{1}^4a_{2}a_{12}g_{1}^6g_{2}^5 
\\ &  - 7q(9776+17206q+16732q^2+8515q^3-1026q^4-4933q^5) \lambda_{2}^4\lambda_{1}^3a_{2}a_{12}a_{1112}a_{1}g_{1}^3g_{2}^6 
%\\ &  - (68432q+120442q^2+117124q^3+59605q^4-7182q^5-34531q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{12}a_{1112}a_{1}g_{1}^3g_{2}^6 
\\ &  - (-567q-889q^2-770q^3-504q^4+154q^5+77q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{112}^4a_{1}g_{1}^2g_{2}^4 
\\ &  - (-2709q-4186q^2+119q^3+6769q^4+6055q^5+3262q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}a_{\beta}a_{112}g_{1}^3g_{2}^6 
\\ &  - (-441q-588q^2-539q^3-245q^4+147q^5+98q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{\beta}a_{112}^2a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-182q-217q^2-7q^3+203q^4+266q^5+182q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{\beta}^2a_{1}^3g_{1}^2g_{2}^4 
\\ &  - (-14q-56q^2-77q^3-77q^4-56q^5-14q^6)\lambda_{2}^2\lambda_{1}a_{2}a_{12}a_{\beta}^2a_{112}a_{1112}^2g_{1}^2g_{2}^4 
\\ &  - (847q+945q^2+490q^3+511q^4-560q^5+168q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}^2a_{\beta}a_{112}^3g_{1}^2g_{2}^4 
\\ &  - (1225q+1799q^2+1722q^3+602q^4-287q^5-602q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}^2a_{\beta}^2a_{112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (-21q+595q^2-63q^3-84q^4-252q^5-763q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}^3a_{\beta}a_{112}a_{1112}g_{1}^2g_{2}^4 
\\ &  - (1225q+2254q^2+2989q^3+3038q^4+1470q^5+343q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^4a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-2842q-1225q^2-1127q^3-3381q^4-882q^5-1078q^6)\lambda_{2}^2\lambda_{1}^3a_{2}a_{12}^5a_{112}g_{1}^2g_{2}^4 
\\ &  - (-4074q-8092q^2-4690q^3+511q^4+5467q^5+4998q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{\beta}a_{1112}g_{1}^3g_{2}^6 
\\ &  - (-406q-434q^2-623q^3-973q^4-308q^5-686q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^2a_{\beta}a_{112}^4g_{1}^2g_{2}^4 
\\ &  - (-875q-1036q^2-826q^3-294q^4+413q^5+266q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^2a_{\beta}^2a_{112}^2a_{1}g_{1}^2g_{2}^4 
\\ &  - (98q-238q^2-322q^3-350q^4-273q^5+56q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^2a_{\beta}^3a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-161q+112q^2-63q^3+49q^4+56q^5-91q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^2a_{12}a_{\beta}a_{112}^2a_{1112}g_{1}^2g_{2}^4 
\\ &  - (-77q+63q^2+126q^3+406q^4+413q^5+245q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^2a_{12}a_{\beta}^2a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (20132q-3136q^2+15309q^3-31696q^4-4893q^5-22960q^6)\lambda_{2}^3\lambda_{1}^4a_{2}^2a_{12}^2g_{1}^3g_{2}^6 
\\ &  - (2744q+3773q^2+2842q^3+98q^4-1960q^5-2009q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}^2a_{112}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (35q+70q^2+203q^3+238q^4+175q^5+63q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^2a_{12}^2a_{\beta}a_{1112}^2g_{1}^2g_{2}^4 
\\ &  - (77q-91q^2-3836q^3-1162q^4-2947q^5-126q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^2a_{12}^3a_{112}^2g_{1}^2g_{2}^4 
\\ &  - (-413q+105q^2+1113q^3-476q^4+1463q^5-273q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^2a_{12}^3a_{\beta}a_{1}g_{1}^2g_{2}^4 
\\ &  - (-588q-1568q^2-931q^3-245q^4-588q^5+49q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^2a_{12}^4a_{1112}g_{1}^2g_{2}^4 
\\ &  - (-12782q-10885q^2-10675q^3-3283q^4+3059q^5+462q^6)\lambda_{2}^3\lambda_{1}^4a_{2}^3a_{112}g_{1}^3g_{2}^6 
\\ &  - (-147q-588q^2-441q^3+49q^4+196q^5+588q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^3a_{112}^2a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-245q-539q^2-539q^3-392q^4-49q^5+147q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^3a_{\beta}a_{1}^3g_{1}^2g_{2}^4 
\\ &  - (7q+14q^2-28q^3-70q^4-63q^5-56q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^3a_{\beta}a_{112}a_{1112}^2g_{1}^2g_{2}^4 
\\ &  - (-91q-1064q^2-224q^3-1540q^4-63q^5-595q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^3a_{12}a_{112}^3g_{1}^2g_{2}^4 
\\ &  - (294q+784q^2+49q^3-49q^4-539q^5-588q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^3a_{12}a_{\beta}a_{112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (-1498q-1330q^2-133q^3+1309q^4+2114q^5+1743q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^3a_{12}^2a_{112}a_{1112}g_{1}^2g_{2}^4 
\\ &  - (-742q-161q^2+1253q^3+2030q^4+2366q^5+987q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^4a_{112}^2a_{1112}g_{1}^2g_{2}^4 
\\ &  - (-749q-1400q^2-1414q^3-1085q^4-266q^5+63q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^4a_{\beta}a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (-49q+294q^2+539q^3+637q^4+490q^5+98q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^4a_{12}a_{1112}^2g_{1}^2g_{2}^4 
\\ &  - (-490q^2-196q^3-1372q^4-980q^5-735q^6)\lambda_{2}^2\lambda_{1}^4a_{2}^4a_{12}^2a_{1}g_{1}^2g_{2}^4 
\\ &  - (-245q-1225q^2+1029q^3+1715q^4+2548q^5+2009q^6)\lambda_{2}^2\lambda_{1}^4a_{2}^5a_{112}a_{1}g_{1}^2g_{2}^4 
\\ &  - [(4557q+9261q^2+10584q^3+7546q^4+2401q^5-735q^6)\lambda_{2}^6\lambda_{1}^2\mu_{1}\\ & 
 + (4578q+94675q^2+197827q^3+179683q^4+165592q^5+18116q^6)\lambda_{2}^5\lambda_{1}^4]g_{1}^4g_{2}^8 
\\ &  - [(85295q+125202q^2+92477q^3+6916q^4-61264q^5-66493q^6)\lambda_{2}^5\lambda_{1}^3\\ & 
 + (490q-147q^2+490q^3+294q^5+294q^6)\lambda_{2}^3\mu_{112}]a_{112}a_{1}^2g_{1}^3g_{2}^6 
\\ &  - (1519q-406q^2-3864q^3-6608q^4-6300q^5-3402q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}a_{1112}^2g_{1}^3g_{2}^6 
\\ &  - (1029q-2401q^2-1372q^3-2058q^4-686q^5+1029q^6)\lambda_{2}\lambda_{1}^2\mu_{2}\mu_{1}a_{\beta}a_{112}g_{1}g_{2}^9 
\\ &  - (56q+28q^2+105q^3+35q^4+56q^5+14q^6)\lambda_{2}^3\lambda_{1}a_{\beta}a_{112}^4a_{1112}g_{1}^2g_{2}^4 
\\ &  - (-133q-105q^2+77q^3+259q^4+336q^5+203q^6)\lambda_{2}^3\lambda_{1}a_{\beta}^2a_{112}^2a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (-42q-112q^2-189q^3-203q^4-133q^5-56q^6)\lambda_{2}^3\lambda_{1}a_{\beta}^3a_{1112}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-49q+56q^2+7q^3+154q^4+84q^5+42q^6)\lambda_{2}^2\lambda_{1}a_{\beta}^3a_{112}^3g_{1}^2g_{2}^4 
\\ &  - (-35q+105q^3+189q^4+168q^5+112q^6)\lambda_{2}^2\lambda_{1}a_{\beta}^4a_{112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (-357q-13790q^2-30471q^3-37142q^4-29512q^5-12257q^6)\lambda_{2}^4\lambda_{1}^3a_{12}a_{112}^2g_{1}^3g_{2}^6 
\\ &  - (-5600q-6706q^2-5341q^3-2254q^4+1561q^5+1141q^6)\lambda_{2}^4\lambda_{1}^3a_{12}a_{\beta}a_{1}g_{1}^3g_{2}^6 
\\ &  - (-147q-420q^2-560q^3-504q^4-287q^5-42q^6)\lambda_{2}^2\lambda_{1}a_{12}a_{\beta}^3a_{112}a_{1112}g_{1}^2g_{2}^4 
\\ &  - (-14595q-35518q^2-38437q^3-23226q^4-5537q^5+9709q^6)\lambda_{2}^4\lambda_{1}^3a_{12}^2a_{1112}g_{1}^3g_{2}^6 
\\ &  - (-1428q-2940q^2-3948q^3-3815q^4-1806q^5-910q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^2a_{112}^4g_{1}^2g_{2}^4 
\\ &  - (-4746q-8841q^2-8904q^3-5131q^4-168q^5+2016q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^2a_{\beta}a_{112}^2a_{1}g_{1}^2g_{2}^4 
\\ &  - (259q+497q^2+28q^3-364q^4-679q^5-574q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^2a_{\beta}^2a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (700q+2408q^2+4046q^3+4487q^4+3094q^5+1288q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^3a_{112}^2a_{1112}g_{1}^2g_{2}^4 
\\ &  - (-763q-1183q^2-525q^3+574q^4+1085q^5+861q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^3a_{\beta}a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (1197q+1029q^2+1722q^3+1435q^4+777q^5+406q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^3a_{\beta}^2a_{112}g_{1}^2g_{2}^4 
\\ &  - (329q+105q^2-476q^3-924q^4-994q^5-588q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^4a_{1112}^2g_{1}^2g_{2}^4 
\\ &  - (-35q+7q^3-14q^4-14q^5+7q^6)\lambda_{2}\lambda_{1}a_{12}^4a_{\beta}^2a_{112}^3g_{1}g_{2}^2 
\\ &  - (14q-7q^2-14q^3-7q^4+14q^5)\lambda_{2}\lambda_{1}a_{12}^4a_{\beta}^3a_{112}a_{1}g_{1}g_{2}^2 
\\ &  - (1365q+3759q^2+4830q^3+3892q^4+1141q^5-630q^6)\lambda_{2}^3\lambda_{1}^3a_{12}^5a_{1}g_{1}^2g_{2}^4 
\\ &  + 7q(-846+1230q+4406q^2+6622q^3+5909q^4+2944q^5)\lambda_{2}^4\lambda_{1}^3a_{2}a_{112}a_{1112}g_{1}^3g_{2}^6 
%\\ &  - (5922q-8610q^2-30842q^3-46354q^4-41363q^5-20608q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{112}a_{1112}g_{1}^3g_{2}^6 
\\ &  - (-154q-217q^2-1218q^3-1442q^4-1428q^5-833q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{112}^5g_{1}^2g_{2}^4 
\\ &  - (-924q-812q^2+679q^3+2030q^4+2408q^5+1568q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{\beta}a_{112}^3a_{1}g_{1}^2g_{2}^4 
\\ &  - (-385q+2072q^2+3563q^3+868q^4+616q^5-2912q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{\beta}^2g_{1}^3g_{2}^6 
\\ &  - (-882q-896q^2+7q^3+1190q^4+1673q^5+1162q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{\beta}^2a_{112}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-35q-56q^2-49q^3-28q^4+14q^5+7q^6)\lambda_{2}^2\lambda_{1}a_{2}a_{\beta}^3a_{1112}^2g_{1}^2g_{2}^4 
\\ &  - (7546q+1715q^2+2744q^3+5145q^4-686q^5+7546q^6)\lambda_{2}\lambda_{1}^3\mu_{2}\mu_{1}a_{2}a_{12}g_{1}g_{2}^9 
\\ &  - (630q+644q^2+189q^3-588q^4-903q^5-658q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{112}^3a_{1112}g_{1}^2g_{2}^4 
\\ &  - (399q+770q^2+966q^3+644q^4+147q^5-133q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{\beta}a_{112}a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (-105q-308q^2-14q^3-147q^4+182q^5-49q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}a_{\beta}^2a_{112}^2g_{1}^2g_{2}^4 
\\ &  - (-168q-238q^2-245q^3-371q^4-210q^5-42q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}a_{\beta}^3a_{1}g_{1}^2g_{2}^4 
\\ &  - (-196q+343q^2+1127q^3+1666q^4+1470q^5+735q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{12}^2a_{1}^3g_{1}^2g_{2}^4 
\\ &  - (-56q+147q^2+896q^3+1155q^4+1211q^5+665q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}^2a_{\beta}^2a_{1112}g_{1}^2g_{2}^4 
\\ &  - (1680q+28q^2-2457q^3-4158q^4-4732q^5-2219q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^3a_{112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (-455q+273q^2+175q^3-161q^4+833q^5-2478q^6)\lambda_{2}^2\lambda_{1}^3a_{2}a_{12}^4a_{\beta}g_{1}^2g_{2}^4 
\\ &  - (133q+266q^2+105q^3+140q^4+224q^5+259q^6)\lambda_{2}\lambda_{1}^2a_{2}a_{12}^5a_{\beta}a_{112}^2g_{1}g_{2}^2 
\\ &  - (-14q-126q^2-42q^3-7q^4-70q^5-84q^6)\lambda_{2}\lambda_{1}^2a_{2}a_{12}^5a_{\beta}^2a_{1}g_{1}g_{2}^2 
\\ &  - (19586q+31640q^2+31458q^3+11592q^4-4977q^5-11242q^6)\lambda_{2}^4\lambda_{1}^4a_{2}^2a_{1}g_{1}^3g_{2}^6 
\\ &  - (238q-231q^2-763q^3-1449q^4-1204q^5-756q^6)\lambda_{2}^2\lambda_{1}^2a_{2}^2a_{\beta}^2a_{112}a_{1112}g_{1}^2g_{2}^4 
\\ &  + (9485q+12306q^2+4249q^3-5621q^4-13139q^5-9975q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}a_{112}^2a_{1}g_{1}^2g_{2}^4 
\\ &  - (1981q+2541q^2+1680q^3-357q^4-1806q^5-1491q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}a_{\beta}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (2338q+3696q^2+3192q^3+1120q^4-854q^5-1358q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}^2a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (259q-784q^2-42q^3-63q^4+329q^5+791q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^2a_{12}^2a_{\beta}a_{112}g_{1}^2g_{2}^4 
\\ &  - (49q-196q^2-49q^3+147q^4-294q^5-147q^6)\lambda_{2}\lambda_{1}^3a_{2}^2a_{12}^6a_{112}g_{1}g_{2}^2 
\\ &  - (-133q-168q^2-203q^3-91q^4-28q^5+84q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^3a_{112}a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (-1652q-532q^2-1638q^3-1246q^4-973q^5-1407q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^3a_{\beta}a_{112}^2g_{1}^2g_{2}^4 
\\ &  - (616q+147q^2+308q^3-28q^4+168q^5+259q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^3a_{\beta}^2a_{1}g_{1}^2g_{2}^4 
\\ &  - (-168q+406q^2+448q^3+595q^4+504q^5+322q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^3a_{12}a_{\beta}a_{1112}g_{1}^2g_{2}^4 
\\ &  - (-1078q-2352q^2-931q^3+490q^4+931q^5+2842q^6)\lambda_{2}^2\lambda_{1}^4a_{2}^3a_{12}^3g_{1}^2g_{2}^4 
\\ &  - (-147q+98q^2-49q^5-196q^6)\lambda_{2}\lambda_{1}^3a_{2}^3a_{12}^4a_{112}^2g_{1}g_{2}^2 
\\ &  - (-98q^2-49q^3-98q^4+49q^5)\lambda_{2}\lambda_{1}^3a_{2}^3a_{12}^4a_{\beta}a_{1}g_{1}g_{2}^2 
\\ &  - (588q+1911q^2+3185q^3+3773q^4+2548q^5+1372q^6)\lambda_{2}^3\lambda_{1}^4a_{2}^4a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-1862q+147q^2+441q^3+441q^4+49q^5-1176q^6)\lambda_{2}^2\lambda_{1}^4a_{2}^4a_{12}a_{112}g_{1}^2g_{2}^4 
\\ &  - (-1274q^2-784q^3-735q^4+147q^5+539q^6)\lambda_{2}^2\lambda_{1}^4a_{2}^5a_{1112}g_{1}^2g_{2}^4 
\\ &  - [(-2023q-2737q^2-1442q^3+980q^4+2359q^5+1785q^6)\lambda_{2}^5\lambda_{1}^4\\ & 
 + (-483q+504q^2+315q^3-462q^4-14q^5+679q^6)\lambda_{2}^2\lambda_{1}^3\mu_{12}]g_{1}^6g_{2}^5 
\\ &  - [(-31367q+32305q^2+142954q^3+216209q^4+199255q^5+102046q^6)\lambda_{2}^5\lambda_{1}^3\\ & 
 + (182q+70q^2+154q^3+91q^4+28q^5+112q^6)\lambda_{2}^3\mu_{112}]a_{1112}a_{1}g_{1}^3g_{2}^6 
\\ &  - (-161q-840q^2-1547q^3-1596q^4-1232q^5-357q^6)\lambda_{2}^4\lambda_{1}^2a_{112}^4a_{1}g_{1}^2g_{2}^4 
\\ &  - (-3899q-26544q^2-52997q^3-62741q^4-45017q^5-19600q^6)\lambda_{2}^4\lambda_{1}^3a_{\beta}a_{112}g_{1}^3g_{2}^6 
\\ &  - (-147q-392q^2-539q^3-392q^4-245q^5+49q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}a_{112}^2a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (287q+245q^2-175q^3-581q^4-679q^5-420q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}^2a_{1}^3g_{1}^2g_{2}^4 
\\ &  - (147q+280q^2+294q^3+182q^4+35q^5-56q^6)\lambda_{2}^3\lambda_{1}a_{\beta}^2a_{112}a_{1112}^2g_{1}^2g_{2}^4 
\\ &  - (-49q-147q^2-154q^3-98q^4-28q^5+35q^6)\lambda_{2}^2\lambda_{1}a_{\beta}^4a_{1112}g_{1}^2g_{2}^4 
\\ &  - (539q+2149q^2+3997q^3+4466q^4+3213q^5+1414q^6)\lambda_{2}^3\lambda_{1}^2a_{12}a_{\beta}a_{112}^3g_{1}^2g_{2}^4 
\\ &  - (-2583q-966q^2+3619q^3+7539q^4+8190q^5+4634q^6)\lambda_{2}^3\lambda_{1}^2a_{12}a_{\beta}^2a_{112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (1988q-266q^2-4662q^3-8316q^4-8295q^5-4361q^6)\lambda_{2}^3\lambda_{1}^2a_{12}^2a_{\beta}a_{112}a_{1112}g_{1}^2g_{2}^4 
\\ &  - (434q+504q^2+658q^3+168q^4+119q^5+126q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^2a_{\beta}^3g_{1}^2g_{2}^4 
\\ &  - (-294q+1225q^2+3283q^3+4214q^4+3675q^5+1666q^6)\lambda_{2}^4\lambda_{1}^3a_{12}^3a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-21q+21q^2+35q^3-21q^4+7q^5-21q^6)\lambda_{2}\lambda_{1}a_{12}^3a_{\beta}^3a_{112}^2g_{1}g_{2}^2 
\\ &  - (-7q-7q^2+7q^3-7q^4+7q^5+7q^6)\lambda_{2}\lambda_{1}a_{12}^3a_{\beta}^4a_{1}g_{1}g_{2}^2 
\\ &  - (-4179q-8323q^2-5915q^3+938q^4+4053q^5+4459q^6)\lambda_{2}^3\lambda_{1}^3a_{12}^4a_{112}g_{1}^2g_{2}^4 
\\ &  - (-7q+7q^2+14q^3-14q^4-7q^5+7q^6)\lambda_{2}\lambda_{1}a_{12}^4a_{\beta}^3a_{1112}g_{1}g_{2}^2 
\\ &  - (-273q-126q^2-49q^3-140q^4-252q^5-91q^6)\lambda_{2}\lambda_{1}^2a_{12}^6a_{\beta}^2g_{1}g_{2}^2 
\\ &  - (-7q-1400q^2-2828q^3-3479q^4-2737q^5-1113q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{\beta}a_{112}^2a_{1112}g_{1}^2g_{2}^4 
\\ &  - (406q+294q^2-315q^3-959q^4-1176q^5-700q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{\beta}^2a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (140q+378q^2+329q^3+322q^4+77q^5+126q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{\beta}^3a_{112}g_{1}^2g_{2}^4 
\\ &  - 7q(-2861+7728q+18758q^2+25319q^3+21094q^4+8880q^5)\lambda_{2}^4\lambda_{1}^4a_{2}a_{12}g_{1}^3g_{2}^6 
%\\ &  - (-20027q+54096q^2+131306q^3+177233q^4+147658q^5+62160q^6)\lambda_{2}^4\lambda_{1}^4a_{2}a_{12}g_{1}^3g_{2}^6 
\\ &  - (-4116q-3675q^2+1078q^3+6223q^4+8428q^5+5439q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{12}a_{112}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (77q-189q^2-672q^3-952q^4-854q^5-399q^6)\lambda_{2}^3\lambda_{1}^2a_{2}a_{12}a_{\beta}a_{1112}^2g_{1}^2g_{2}^4 
\\ &  - (14q+7q^4+14q^5+14q^6)\lambda_{2}\lambda_{1}a_{2}a_{12}a_{\beta}^3a_{112}^3g_{1}g_{2}^2 
\\ &  - (-14q-28q^2-21q^3-21q^4-7q^5-7q^6)\lambda_{2}\lambda_{1}a_{2}a_{12}a_{\beta}^4a_{112}a_{1}g_{1}g_{2}^2 
\\ &  - (1596q+5810q^2+9114q^3+5040q^4+3780q^5-2359q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^2a_{112}^2g_{1}^2g_{2}^4 
\\ &  - (4151q+5943q^2+4935q^3+2205q^4-1708q^5-1953q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^2a_{\beta}a_{1}g_{1}^2g_{2}^4 
\\ &  - (1820q+4263q^2+6398q^3+6461q^4+4060q^5+1694q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^3a_{1112}g_{1}^2g_{2}^4 
\\ &  - (-21q+140q^2+140q^3-21q^4+98q^5+203q^6)\lambda_{2}\lambda_{1}^2a_{2}a_{12}^4a_{\beta}^2a_{112}g_{1}g_{2}^2 
\\ &  - (672q+3500q^2+4858q^3+5579q^4+3311q^5+1141q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{112}^3g_{1}^2g_{2}^4 
\\ &  - (-2373q-2562q^2-77q^3+2730q^4+4193q^5+2989q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{\beta}a_{112}a_{1}g_{1}^2g_{2}^4 
\\ &  + 7q(-166+817q+2032q^2+2737q^3+2253q^4+1077q^5)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}a_{112}a_{1112}g_{1}^2g_{2}^4 
%\\ &  - (1162q-5719q^2-14224q^3-19159q^4-15771q^5-7539q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{12}a_{112}a_{1112}g_{1}^2g_{2}^4 
\\ &  - (-21q+1001q^2-119q^3-882q^4-553q^5-553q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^2a_{12}a_{\beta}^2g_{1}^2g_{2}^4 
\\ &  - (-105q-84q^2-84q^3-56q^4-98q^5-63q^6)\lambda_{2}\lambda_{1}^2a_{2}^2a_{12}^2a_{\beta}^2a_{112}^2g_{1}g_{2}^2 
\\ &  - (28q+56q^2+84q^3+63q^4+42q^5+21q^6)\lambda_{2}\lambda_{1}^2a_{2}^2a_{12}^2a_{\beta}^3a_{1}g_{1}g_{2}^2 
\\ &  - (273q+546q^2+133q^3+14q^4+581q^5+364q^6)\lambda_{2}\lambda_{1}^3a_{2}^2a_{12}^5a_{\beta}g_{1}g_{2}^2 
\\ &  - (728q+364q^2-651q^3-1729q^4-1890q^5-1134q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^3a_{1112}^2g_{1}^2g_{2}^4 
\\ &  - (-21q-21q^2-7q^4+7q^5-7q^6)\lambda_{2}\lambda_{1}^2a_{2}^3a_{\beta}^2a_{112}^3g_{1}g_{2}^2 
\\ &  - (7q-21q^2-35q^3-35q^4-21q^5+7q^6)\lambda_{2}\lambda_{1}^2a_{2}^3a_{\beta}^3a_{112}a_{1}g_{1}g_{2}^2 
\\ &  - (196q-4067q^2-9800q^3-12446q^4-9800q^5-4606q^6)\lambda_{2}^3\lambda_{1}^4a_{2}^3a_{12}a_{1}g_{1}^2g_{2}^4 
\\ &  - (98q-147q^2-196q^3+49q^5+49q^6)\lambda_{2}\lambda_{1}^3a_{2}^3a_{12}^3a_{\beta}a_{112}g_{1}g_{2}^2 
\\ &  - (665q+231q^2-567q^3-504q^4-756q^5-490q^6)\lambda_{2}^2\lambda_{1}^4a_{2}^4a_{\beta}g_{1}^2g_{2}^4 
\\ &  - (133q+119q^2+105q^3+42q^4-119q^5+63q^6)\lambda_{2}\lambda_{1}^3a_{2}^4a_{12}a_{\beta}a_{112}^2g_{1}g_{2}^2 
\\ &  - (35q+21q^2+56q^3+42q^4+77q^5+14q^6)\lambda_{2}\lambda_{1}^3a_{2}^4a_{12}a_{\beta}^2a_{1}g_{1}g_{2}^2 
\\ &  - (686q+98q^2+490q^3+343q^4+245q^5+588q^6)\lambda_{2}\lambda_{1}^4a_{2}^4a_{12}^4g_{1}g_{2}^2 
\\ &  - (147q+147q^2+392q^3+147q^4+343q^5+49q^6)\lambda_{2}\lambda_{1}^4a_{2}^5a_{12}^2a_{112}g_{1}g_{2}^2 
\\ &  - (196q+196q^2+294q^3-147q^6)\lambda_{2}\lambda_{1}^4a_{2}^6a_{112}^2g_{1}g_{2}^2 
\\ &  - (-49q-147q^2-98q^3+49q^5+147q^6)\lambda_{2}\lambda_{1}^4a_{2}^6a_{\beta}a_{1}g_{1}g_{2}^2 
\\ &  - [(-14749q-28126q^2-43218q^3-40474q^4-22981q^5-10290q^6)\lambda_{2}^2\lambda_{1}^3\mu_{2}\mu_{1}\\ & 
 + (147q-343q^2+245q^3-490q^4+147q^5-147q^6)\lambda_{2}\lambda_{1}^5\mu_{2}]g_{1}g_{2}^9 
\\ &  - (560q+1428q^2+1890q^3+1624q^4+847q^5+70q^6)\lambda_{2}^4\lambda_{1}^2a_{112}^3a_{1112}g_{1}^2g_{2}^4 
\\ &  - (-105q-833q^2-1771q^3-2065q^4-1547q^5-637q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}a_{112}a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (105q-476q^2-1225q^3-1645q^4-1358q^5-693q^6)\lambda_{2}^3\lambda_{1}^2a_{\beta}^2a_{112}^2g_{1}^2g_{2}^4 
\\ &  - (-70q+322q^2+742q^3+987q^4+742q^5+217q^6)\lambda_{2}^3\lambda_{1}^2a_{\beta}^3a_{1}g_{1}^2g_{2}^4 
\\ &  - [(-392q-1078q^2-1470q^3-1323q^4-735q^5-147q^6)\lambda_{2}^5\lambda_{1}^3\\ & 
 + (196q+147q^2+49q^3+98q^4+147q^5+49q^6)\lambda_{2}^2\lambda_{1}^2\mu_{12}]a_{12}a_{1}^3g_{1}^2g_{2}^4 
\\ &  - (-2485q-5313q^2-6398q^3-5068q^4-2114q^5+14q^6)\lambda_{2}^3\lambda_{1}^2a_{12}a_{\beta}^2a_{1112}g_{1}^2g_{2}^4 
\\ &  + (14000q+25165q^2+26096q^3+15960q^4+1715q^5-4830q^6)\lambda_{2}^4\lambda_{1}^3a_{12}^2a_{112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (35q+35q^2+42q^3+21q^4+7q^5+7q^6)\lambda_{2}\lambda_{1}a_{12}^2a_{\beta}^4a_{112}g_{1}g_{2}^2 
\\ &  - (1988q+3913q^2+3528q^3+2310q^4-126q^5+441q^6)\lambda_{2}^3\lambda_{1}^3a_{12}^3a_{\beta}g_{1}^2g_{2}^4 
\\ &  - (-231q-357q^2-182q^3-147q^4-105q^5-56q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^4a_{\beta}a_{112}^2g_{1}g_{2}^2 
\\ &  - (35q+14q^2-112q^3-147q^4-42q^5+7q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^4a_{\beta}^2a_{1}g_{1}g_{2}^2 
\\ &  + (17339q+42483q^2+57057q^3+49448q^4+25879q^5+3990q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{112}^2a_{1}g_{1}^2g_{2}^4 
\\ &  - (-945q-791q^2+70q^3+1295q^4+1757q^5+1113q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{\beta}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (14q^2+21q^4+14q^6)\lambda_{2}\lambda_{1}a_{2}a_{\beta}^4a_{112}^2g_{1}g_{2}^2 
\\ &  - (-7q^2-7q^3+14q^6)\lambda_{2}\lambda_{1}a_{2}a_{\beta}^5a_{1}g_{1}g_{2}^2 
\\ &  + (6678q+6146q^2-1253q^3-9835q^4-13230q^5-8743q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{12}a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (826q+1428q^2+616q^3-1379q^4-2023q^5-2310q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}a_{\beta}a_{112}g_{1}^2g_{2}^4 
\\ &  - (7q+7q^2-7q^4-7q^6)\lambda_{2}\lambda_{1}a_{2}a_{12}a_{\beta}^4a_{1112}g_{1}g_{2}^2 
\\ &  - (-14q-56q^2-14q^3+28q^4-63q^5+21q^6)\lambda_{2}\lambda_{1}^2a_{2}a_{12}^3a_{\beta}^3g_{1}g_{2}^2 
\\ &  - (-455q-371q^2-336q^3-252q^4+126q^5+308q^6)\lambda_{2}^2\lambda_{1}^3a_{2}a_{12}^5a_{112}g_{1}g_{2}^2 
\\ &  - (-1246q-3892q^2-6062q^3-6174q^4-4116q^5-1491q^6)\lambda_{2}^3\lambda_{1}^3a_{2}^2a_{\beta}a_{1112}g_{1}^2g_{2}^4 
\\ &  - (56q^2+7q^3+35q^4+28q^5-28q^6)\lambda_{2}\lambda_{1}^2a_{2}^2a_{12}a_{\beta}^3a_{112}g_{1}g_{2}^2 
\\ &  - (-4956q-8372q^2-12698q^3-7595q^4-4284q^5+861q^6)\lambda_{2}^3\lambda_{1}^4a_{2}^2a_{12}^2g_{1}^2g_{2}^4 
\\ &  - (-343q^2-539q^3-637q^4-441q^5-147q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^2a_{12}^3a_{112}^2g_{1}g_{2}^2 
\\ &  - (49q+245q^2+392q^3+441q^4+294q^5+147q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^2a_{12}^3a_{\beta}a_{1}g_{1}g_{2}^2 
\\ &  - (-3500q-9359q^2-8904q^3-4095q^4+560q^5+3934q^6)\lambda_{2}^3\lambda_{1}^4a_{2}^3a_{112}g_{1}^2g_{2}^4 
\\ &  - (14q+14q^2+21q^3+7q^4-7q^5)\lambda_{2}\lambda_{1}^2a_{2}^3a_{\beta}^3a_{1112}g_{1}g_{2}^2 
\\ &  - (63q-49q^2+7q^3+84q^4-63q^5-42q^6)\lambda_{2}\lambda_{1}^3a_{2}^3a_{12}^2a_{\beta}^2g_{1}g_{2}^2 
\\ &  - (-70q-112q^2-28q^3+35q^4+77q^5+98q^6)\lambda_{2}\lambda_{1}^3a_{2}^4a_{\beta}^2a_{112}g_{1}g_{2}^2 
\\ &  - (-133q-119q^2+140q^3-42q^4+21q^5-63q^6)\lambda_{2}\lambda_{1}^4a_{2}^5a_{12}a_{\beta}g_{1}g_{2}^2 
\\ &  - [(-48902q-141267q^2-216356q^3-196973q^4-124852q^5-27671q^6)\lambda_{2}^5\lambda_{1}^4\\ & 
 + (-2709q-1442q^2-854q^3-2807q^4+392q^5-3409q^6)\lambda_{2}^3\lambda_{1}\mu_{112}]g_{1}^3g_{2}^6 
\\ &  - [(-3136q-6468q^2-7595q^3-5292q^4-1862q^5+686q^6)\lambda_{2}^5\lambda_{1}^3\\ & 
 + (343q+441q^2-49q^3+245q^4-49q^5+441q^6)\lambda_{2}^2\lambda_{1}^2\mu_{12}]a_{112}a_{1}^2g_{1}^2g_{2}^4 
\\ &  - (-77q+504q^2+1351q^3+1806q^4+1533q^5+714q^6)\lambda_{2}^4\lambda_{1}^2a_{\beta}a_{1112}^2g_{1}^2g_{2}^4 
\\ &  - (7q^2-7q^3-35q^4-35q^5-28q^6)\lambda_{2}^2\lambda_{1}a_{\beta}^3a_{112}^3g_{1}g_{2}^2 
\\ &  - (42q+63q^2+28q^3-7q^4-42q^5-35q^6)\lambda_{2}^2\lambda_{1}a_{\beta}^4a_{112}a_{1}g_{1}g_{2}^2 
\\ &  - (-4347q-4494q^2+1141q^3+7329q^4+10017q^5+7161q^6)\lambda_{2}^4\lambda_{1}^3a_{12}a_{112}^2g_{1}^2g_{2}^4 
\\ &  - (-12082q-14847q^2-6489q^3+6958q^4+15001q^5+12243q^6)\lambda_{2}^4\lambda_{1}^3a_{12}a_{\beta}a_{1}g_{1}^2g_{2}^4 
\\ &  - (7q+7q^2+21q^3+7q^4+7q^5)\lambda_{2}\lambda_{1}a_{12}a_{\beta}^5g_{1}g_{2}^2 
\\ &  - (469q-8414q^2-20678q^3-26677q^4-21910q^5-10598q^6)\lambda_{2}^4\lambda_{1}^3a_{12}^2a_{1112}g_{1}^2g_{2}^4 
\\ &  - (-70q+91q^2+413q^3+581q^4+378q^5+126q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^3a_{\beta}^2a_{112}g_{1}g_{2}^2 
\\ &  + 7q(-2907-3712q-1750q^2+1488q^3+3545q^4+2902q^5)\lambda_{2}^4\lambda_{1}^3a_{2}a_{112}a_{1112}g_{1}^2g_{2}^4 
%\\ &  - (20349q+25984q^2+12250q^3-10416q^4-24815q^5-20314q^6)\lambda_{2}^4\lambda_{1}^3a_{2}a_{112}a_{1112}g_{1}^2g_{2}^4 
\\ &  - (1414q+2681q^2+3948q^3+3199q^4+1155q^5+196q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{\beta}^2g_{1}^2g_{2}^4 
\\ &  - (56q+140q^2+98q^3+70q^4+49q^5+28q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}a_{\beta}^2a_{112}^2g_{1}g_{2}^2 
\\ &  - (-98q-266q^2-385q^3-336q^4-196q^5-42q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{12}a_{\beta}^3a_{1}g_{1}g_{2}^2 
\\ &  - (-595q-896q^2-511q^3-420q^4-770q^5-336q^6)\lambda_{2}^2\lambda_{1}^3a_{2}a_{12}^4a_{\beta}g_{1}g_{2}^2 
\\ &  - (1218q+5201q^2+9695q^3+9702q^4+7133q^5+2086q^6)\lambda_{2}^4\lambda_{1}^4a_{2}^2a_{1}g_{1}^2g_{2}^4 
\\ &  - (-14q+14q^2+14q^3+28q^4+14q^5-7q^6)\lambda_{2}\lambda_{1}^2a_{2}^2a_{\beta}^4g_{1}g_{2}^2 
\\ &  - (217q+224q^2+70q^3-98q^4-231q^5-231q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^2a_{12}^2a_{\beta}a_{112}g_{1}g_{2}^2 
\\ &  - (-252q-399q^2-343q^3-84q^4+133q^5+112q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^3a_{\beta}a_{112}^2g_{1}g_{2}^2 
\\ &  - (21q-112q^2-301q^3-399q^4-357q^5-126q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^3a_{\beta}^2a_{1}g_{1}g_{2}^2 
\\ &  - (-497q-553q^2-707q^3-812q^4-280q^5-287q^6)\lambda_{2}^2\lambda_{1}^4a_{2}^3a_{12}^3g_{1}g_{2}^2 
\\ &  - (-63q+511q^2+889q^3+1218q^4+763q^5+210q^6)\lambda_{2}^2\lambda_{1}^4a_{2}^4a_{12}a_{112}g_{1}g_{2}^2 
\\ &  - [(490q-3297q^2-8596q^3-11319q^4-9485q^5-4298q^6)\lambda_{2}^5\lambda_{1}^3\\ & 
 + (98q-147q^2+49q^3+196q^4-392q^5-147q^6)\lambda_{2}^2\lambda_{1}^2\mu_{12}]a_{1112}a_{1}g_{1}^2g_{2}^4 
\\ &  - (3332q+8127q^2+10864q^3+9954q^4+5642q^5+1428q^6)\lambda_{2}^4\lambda_{1}^3a_{\beta}a_{112}g_{1}^2g_{2}^4 
\\ &  - (-7q+14q^2+35q^3+49q^4+35q^5+21q^6)\lambda_{2}^2\lambda_{1}a_{\beta}^4a_{1112}g_{1}g_{2}^2 
\\ &  - (77q+294q^2+392q^3+357q^4+224q^5+28q^6)\lambda_{2}^2\lambda_{1}^2a_{12}^2a_{\beta}^3g_{1}g_{2}^2 
\\ &  - (-189q-980q^2-1540q^3-1379q^4-889q^5-413q^6)\lambda_{2}^3\lambda_{1}^3a_{12}^4a_{112}g_{1}g_{2}^2 
\\ &  - (28q+49q^2+56q^3+7q^4-28q^5-14q^6)\lambda_{2}^2\lambda_{1}^2a_{2}a_{\beta}^3a_{112}g_{1}g_{2}^2 
\\ &  - (22141q+23520q^2+4277q^3-22757q^4-35294q^5-26089q^6)\lambda_{2}^4\lambda_{1}^4a_{2}a_{12}g_{1}^2g_{2}^4 
\\ &  - (392q+1029q^2+1470q^3+1274q^4+735q^5+98q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^2a_{112}^2g_{1}g_{2}^2 
\\ &  - (-245q-686q^2-931q^3-833q^4-441q^5-49q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}^2a_{\beta}a_{1}g_{1}g_{2}^2 
\\ &  - (-14q+119q^2+259q^3+168q^4+196q^5+105q^6)\lambda_{2}^2\lambda_{1}^3a_{2}^2a_{12}a_{\beta}^2g_{1}g_{2}^2 
\\ &  - (-280q-889q^2-1288q^3-987q^4-525q^5-49q^6)\lambda_{2}^2\lambda_{1}^4a_{2}^4a_{\beta}g_{1}g_{2}^2 
\\ &  - [(-10290q-13720q^2-15778q^3-11319q^4-2058q^5-1715q^6)\lambda_{2}^2\lambda_{1}^3\mu_{2}\mu_{1}\\ & 
 + (833q+1911q^2+2352q^3+1911q^4+833q^5)\lambda_{2}\lambda_{1}^5\mu_{2}\\ & 
 + (-3969q-735q^2-2499q^3-2499q^4-735q^5-3969q^6)\mu_{2}\mu_{1}\mu_{112}\\ & 
 + (-21q-35q^2-7q^3+7q^4+35q^5+21q^6)\mu_{2}\mu_{1112}]g_{2}^7 
\\ &  - (49q+35q^2+77q^3+42q^4-14q^5-42q^6)\lambda_{2}^3\lambda_{1}^2a_{\beta}^2a_{112}^2g_{1}g_{2}^2 
\\ &  - (252q+483q^2+525q^3+329q^4+63q^5-84q^6)\lambda_{2}^3\lambda_{1}^2a_{\beta}^3a_{1}g_{1}g_{2}^2 
%\\ &  - a_{\beta}^7 
\\ &  - (-504q-294q^2+623q^3+1750q^4+2149q^5+1225q^6)\lambda_{2}^3\lambda_{1}^3a_{12}^3a_{\beta}g_{1}g_{2}^2 
\\ &  - (98q+973q^2+1932q^3+2184q^4+1575q^5+637q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{12}a_{\beta}a_{112}g_{1}g_{2}^2 
\\ &  - (2156q+2870q^2+1456q^3-616q^4-2366q^5-1785q^6)\lambda_{2}^3\lambda_{1}^4a_{2}^2a_{12}^2g_{1}g_{2}^2 
\\ &  - (-1400q-3402q^2-4438q^3-3773q^4-1799q^5-84q^6)\lambda_{2}^3\lambda_{1}^4a_{2}^3a_{112}g_{1}g_{2}^2 
\\ &  - [(7371q+23254q^2+38087q^3+38052q^4+25312q^5+8358q^6)\lambda_{2}^5\lambda_{1}^4\\ & 
 + (3731q+847q^2+2765q^3+469q^4+4543q^5+3325q^6)\lambda_{2}^2\lambda_{1}^3\mu_{12}]g_{1}^2g_{2}^4 
\\ &  - [(-539q-833q^2-735q^3-245q^4+196q^5+343q^6)\lambda_{2}^4\lambda_{1}^3\\ & 
 + (-147q-147q^2-98q^3-49q^4-245q^5-147q^6)\lambda_{2}\lambda_{1}^2\mu_{12}]a_{12}a_{112}^2g_{1}g_{2}^2 
\\ &  - [(343q+539q^2+441q^3+147q^4-147q^5-245q^6)\lambda_{2}^4\lambda_{1}^3\\ & 
 + (147q+245q^2+49q^3+49q^4+294q^5+147q^6)\lambda_{2}\lambda_{1}^2\mu_{12}]a_{12}a_{\beta}a_{1}g_{1}g_{2}^2 
\\ &  - (504q+1316q^2+1785q^3+1666q^4+924q^5+126q^6)\lambda_{2}^3\lambda_{1}^3a_{2}a_{\beta}^2g_{1}g_{2}^2 
\\ &  - [(-126q+224q^2+777q^3+1190q^4+1197q^5+609q^6)\lambda_{2}^4\lambda_{1}^3\\ & 
 + (-357q-273q^2+56q^3-252q^4-364q^5-133q^6)\lambda_{2}\lambda_{1}^2\mu_{12}]a_{\beta}a_{112}g_{1}g_{2}^2 
\\ &  - [(-2275q+1764q^2+9443q^3+14560q^4+13706q^5+7245q^6)\lambda_{2}^4\lambda_{1}^4\\ & 
 + (-1078q-1127q^2+392q^3-735q^4-1274q^5-294q^6)\lambda_{2}\lambda_{1}^3\mu_{12}]a_{2}a_{12}g_{1}g_{2}^2 
\\ &  - [(-1078q-1239q^2-595q^3+483q^4+1071q^5+917q^6)\lambda_{2}^5\lambda_{1}^4\\ & 
 + (-147q+343q^2-245q^3+490q^4-147q^5+147q^6)\lambda_{2}\lambda_{1}^5\mu_{2}\\ & 
 + (497q+14q^2-420q^3+322q^4-161q^5-546q^6)\lambda_{2}^2\lambda_{1}^3\mu_{12}]g_{1}g_{2}^2 
\\ &  - (-833q-1911q^2-2352q^3-1911q^4-833q^5)\lambda_{2}\lambda_{1}^5\mu_{2}
\\ &  - (-210q-224q^2-238q^3-105q^4-462q^5-231q^6)\lambda_{2}^2\lambda_{1}^3\mu_{12}.
\end{align*}
